Ground State and Saddle Point: masses and deformations for even-even superheavy nuclei with 98 < Z < 126 and 134< N < 192

We determine ground-state and saddle-point shapes and masses of even-even superheavy nuclei in the range of proton numbers $98\leq Z \leq 126$ and neutron numbers $134\leq N \leq 192$. Our study is performed within the microscopic-macroscopic method. The Strutinsky shell and pairing correction is calculated for the deformed Woods-Saxon single-particle potential and the Yukawa-plus-exponential energy is taken as a smooth part. We use parameters of the model that were fitted previously to this region of nuclei. A high-dimensional deformation space, including nonaxial and reflection-asymmetric shapes, is used in the search for saddle points. Both ground-state and saddle-point shapes are found with the aid of the minimization procedure, with dynamical programming technique of search for saddle points. The results are collected in two tables. Calculated ground-state mass-excess, $Q_{\alpha $ energies, total and macroscopic energies normalized to the macroscopic energy at the spherical shape, shell corrections (including pairing) and deformations are given for each nucleus in the table one. The second table gives the same properties, but at the saddle-point configuration. The obtained results are discussed and compared with available experimental data for alpha-decay energies ($Q_{\alpha}$) and ground-state masses.

==> (inline-0) <==
\begin{tabular}{lllllll}
$Z$&      The atomic number\\
$A$&      The mass number\\
$ M^{th}_{gs}$&   The mass excess  in MeV\\
 $E$& The total energy in MeV \\
$E_{mac}$& The macroscopic energy in MeV \\
$E_{mic}$&  The microscopic energy  in MeV\\
$\beta^{min}_{20} \div \beta^{min}_{80}$&  The equilibrium deformations\\
$Q_{\alpha}$& Theoretical $Q$-value in MeV \\
\end{tabular}
\end{center}
\clearpage
\datatables % This command is necessary to get the table names in toc
\LTright=0pt \LTleft=0pt

\footnotesize

\LTright=0pt \LTleft=0pt

%\begin{longtable}{@{\extracolsep\fill}cccccccccc}
% \caption{Ground State.\label{tab:B}}\\[3pt]
% \hline\hline\noalign{\vskip3pt}
%  Z & N& MASS& E & $E_{YpE}$& $E_{SH}$ & $\beta^{min}_{20}$ & $\beta^{min}_{40}$ & $\beta^{min}_{60}$ & $\beta^{min}_{80}$    \\[3pt]
% \hline c\endhead
% \noalign{\vskip3pt}
% \multicolumn{6}{r}{\itshape Continued\dots}\\
%\endfoot
% \noalign{\vskip3pt}\hline
%\endlastfoot

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrrrr}
 \caption{Calculated Ground State Masses and Deformations.
\label{tab:A}}\\[3pt]
\hline \hline\noalign{\vskip3pt}
 Z & N& $M^{th}_{gs}$& E & $E_{mac}$& $E_{mic}$ & $\beta^{min}_{20}$ &  $\beta^{min}_{40}$&
   $\beta^{min}_{60}$&  $\beta^{min}_{80}$  & $Q_{alpha}$    \\[3pt]
  \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{6}{@{}c@{}}{Table  \ref{tab:A} contd\dots}\\
 \hline \hline\noalign{\vskip3pt}
  Z & N& $M^{th}_{gs}$& E & $E_{mac}$& $E_{mic}$ & $\beta^{min}_{20}$ &  $\beta^{min}_{40}$&
   $\beta^{min}_{60}$&  $\beta^{min}_{80}$  & $Q_{alpha}$    \\[3pt]

  \hline\noalign{\vskip3pt}
\endhead
 \hline
 \noalign{\vskip3pt}
 \multicolumn{6}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
98  & 134 &  59.53 &  0.09 &  1.54 & -1.46 &   0.210  &   0.081   &   0.009   &  -0.003   &    9.289   \\
98  & 136 &  58.38 & -0.61 &  1.68 & -2.29 &   0.209  &   0.085   &   0.007   &  -0.004   &    8.883   \\
98  & 138 &  57.86 & -1.27 &  1.67 & -2.95 &   0.214  &   0.084   &   0.001   &  -0.006   &    8.653   \\
98  & 140 &  57.88 & -1.99 &  1.66 & -3.64 &   0.221  &   0.081   &  -0.007   &  -0.009   &    8.286   \\
98  & 142 &  58.48 & -2.69 &  1.68 & -4.37 &   0.226  &   0.078   &  -0.014   &  -0.011   &    7.883   \\
98  & 144 &  59.74 & -3.28 &  1.73 & -5.01 &   0.234  &   0.073   &  -0.023   &  -0.015   &    7.567   \\
98  & 146 &  61.66 & -3.77 &  1.82 & -5.58 &   0.240  &   0.067   &  -0.030   &  -0.017   &    7.232   \\
98  & 148 &  64.32 & -4.05 &  1.67 & -5.72 &   0.242  &   0.056   &  -0.035   &  -0.012   &    6.987   \\
98  & 150 &  67.53 & -4.30 &  1.50 & -5.80 &   0.242  &   0.043   &  -0.038   &  -0.005   &    6.574   \\
98  & 152 &  71.30 & -4.50 &  1.60 & -6.10 &   0.247  &   0.029   &  -0.046   &   0.002   &    6.138   \\
98  & 154 &  76.10 & -4.18 &  1.56 & -5.74 &   0.248  &   0.019   &  -0.046   &   0.008   &    6.215   \\
98  & 156 &  81.45 & -3.80 &  1.52 & -5.32 &   0.244  &   0.008   &  -0.045   &   0.013   &    5.966   \\
98  & 158 &  87.13 & -3.57 &  1.42 & -4.99 &   0.238  &  -0.004   &  -0.041   &   0.016   &    5.503   \\
98  & 160 &  93.12 & -3.49 &  1.35 & -4.84 &   0.235  &  -0.021   &  -0.032   &   0.018   &    5.055   \\
98  & 162 &  99.36 & -3.64 &  1.46 & -5.10 &   0.223  &  -0.042   &  -0.022   &   0.020   &    4.526   \\
98  & 164 & 106.70 & -3.12 &  1.12 & -4.24 &   0.209  &  -0.039   &  -0.013   &   0.013   &    4.843   \\
98  & 166 & 114.39 & -2.70 &  0.94 & -3.65 &   0.191  &  -0.040   &  -0.005   &   0.008   &    4.528   \\
98  & 168 & 122.20 & -2.60 &  0.71 & -3.30 &   0.165  &  -0.035   &  -0.001   &   0.005   &    4.042   \\
98  & 170 & 130.12 & -2.81 &  0.51 & -3.32 &   0.141  &  -0.029   &   0.001   &   0.003   &    3.532   \\
98  & 172 & 138.08 & -3.40 &  0.46 & -3.86 &  -0.138  &   0.018   &   0.009   &  -0.006   &    2.988   \\
98  & 174 & 146.37 & -4.07 &  0.28 & -4.35 &  -0.115  &   0.008   &   0.006   &  -0.003   &    2.621   \\
98  & 176 & 155.15 & -4.64 &  0.20 & -4.84 &  -0.097  &  -0.003   &   0.007   &   0.001   &    2.480   \\
98  & 178 & 164.18 & -5.36 &  0.22 & -5.58 &  -0.088  &  -0.010   &   0.010   &   0.004   &    2.069   \\
98  & 180 & 173.71 & -5.96 &  0.01 & -5.97 &   0.003  &   0.000   &   0.000   &   0.000   &    1.928   \\
98  & 182 & 183.40 & -6.79 &  0.01 & -6.80 &   0.000  &   0.001   &   0.000   &   0.000   &    1.647   \\
98  & 184 & 193.60 & -7.47 &  0.01 & -7.48 &   0.000  &   0.000   &   0.000   &   0.000   &    1.509   \\
98  & 186 & 206.10 & -6.22 &  0.04 & -6.25 &   0.000  &   0.000   &   0.000   &   0.000   &    3.152   \\
98  & 188 & 218.92 & -5.00 &  0.94 & -5.93 &   0.028  &   0.013   &   0.002   &  -0.001   &    2.786   \\
98  & 190 & 231.48 & -4.40 &  1.81 & -6.21 &   0.056  &   0.031   &   0.004   &  -0.003   &    1.669   \\
98  & 192 & 244.29 & -3.88 &  2.05 & -5.94 &   0.066  &   0.032   &   0.001   &  -0.003   &    1.005   \\
100 & 136 &  71.84 & -0.06 &  1.11 & -1.17 &   0.231  &   0.065   &  -0.009   &  -0.006   &    9.885   \\
100 & 138 &  70.38 & -0.80 &  1.21 & -2.02 &   0.232  &   0.066   &  -0.015   &  -0.007   &    9.567   \\
100 & 140 &  69.44 & -1.60 &  1.32 & -2.92 &   0.233  &   0.066   &  -0.020   &  -0.009   &    9.156   \\
100 & 142 &  69.09 & -2.40 &  1.47 & -3.87 &   0.236  &   0.066   &  -0.026   &  -0.011   &    8.784   \\
100 & 144 &  69.37 & -3.13 &  1.60 & -4.73 &   0.240  &   0.062   &  -0.033   &  -0.014   &    8.467   \\
100 & 146 &  70.31 & -3.76 &  1.75 & -5.51 &   0.245  &   0.057   &  -0.040   &  -0.015   &    8.146   \\
100 & 148 &  71.99 & -4.19 &  1.66 & -5.85 &   0.247  &   0.047   &  -0.044   &  -0.009   &    7.900   \\
100 & 150 &  74.22 & -4.61 &  1.60 & -6.20 &   0.248  &   0.034   &  -0.048   &  -0.002   &    7.474   \\
100 & 152 &  76.98 & -5.00 &  1.72 & -6.72 &   0.251  &   0.023   &  -0.053   &   0.004   &    7.020   \\
100 & 154 &  80.95 & -4.70 &  1.66 & -6.36 &   0.250  &   0.013   &  -0.052   &   0.009   &    7.222   \\
100 & 156 &  85.47 & -4.35 &  1.67 & -6.01 &   0.248  &   0.001   &  -0.051   &   0.016   &    6.945   \\
100 & 158 &  90.35 & -4.12 &  1.64 & -5.76 &   0.245  &  -0.012   &  -0.046   &   0.020   &    6.477   \\
100 & 160 &  95.52 & -4.09 &  1.42 & -5.51 &   0.236  &  -0.026   &  -0.035   &   0.019   &    5.961   \\
100 & 162 & 100.93 & -4.27 &  1.45 & -5.72 &   0.226  &  -0.044   &  -0.023   &   0.019   &    5.386   \\
100 & 164 & 107.59 & -3.67 &  1.14 & -4.80 &   0.215  &  -0.041   &  -0.013   &   0.013   &    5.812   \\
100 & 166 & 114.64 & -3.13 &  1.01 & -4.14 &   0.197  &  -0.044   &  -0.006   &   0.008   &    5.518   \\
100 & 168 & 121.84 & -2.88 &  0.81 & -3.68 &   0.175  &  -0.040   &  -0.002   &   0.005   &    5.025   \\
100 & 170 & 129.19 & -2.92 &  0.63 & -3.54 &   0.150  &  -0.037   &   0.001   &   0.002   &    4.557   \\
100 & 172 & 136.52 & -3.38 &  0.47 & -3.85 &  -0.143  &   0.017   &   0.010   &  -0.007   &    3.982   \\
100 & 174 & 144.17 & -3.95 &  0.29 & -4.24 &  -0.120  &   0.007   &   0.008   &  -0.003   &    3.672   \\
100 & 176 & 152.27 & -4.48 &  0.20 & -4.68 &  -0.100  &  -0.004   &   0.007   &   0.001   &    3.480   \\
100 & 178 & 160.63 & -5.15 &  0.27 & -5.42 &  -0.095  &  -0.014   &   0.011   &   0.006   &    3.054   \\
100 & 180 & 169.65 & -5.55 &  0.08 & -5.62 &  -0.047  &  -0.011   &  -0.001   &   0.000   &    3.041   \\
100 & 182 & 178.81 & -6.19 &  0.01 & -6.20 &   0.000  &   0.001   &   0.000   &   0.000   &    2.670   \\
100 & 184 & 188.40 & -6.78 &  0.08 & -6.85 &  -0.001  &   0.002   &   0.000   &   0.000   &    2.573   \\
100 & 186 & 200.15 & -5.58 &  0.37 & -5.94 &   0.004  &   0.002   &   0.002   &   0.000   &    4.119   \\
100 & 188 & 212.05 & -4.59 &  1.05 & -5.64 &   0.026  &   0.014   &   0.001   &  -0.001   &    3.524   \\
100 & 190 & 223.92 & -3.98 &  1.78 & -5.76 &   0.052  &   0.028   &   0.002   &  -0.003   &    2.575   \\
100 & 192 & 236.03 & -3.49 &  2.13 & -5.62 &   0.067  &   0.030   &  -0.003   &  -0.003   &    2.132   \\
102 & 138 &  84.61 & -0.33 &  0.84 & -1.17 &   0.241  &   0.049   &  -0.019   &  -0.008   &   10.347   \\
102 & 140 &  82.84 & -1.11 &  0.97 & -2.08 &   0.237  &   0.052   &  -0.022   &  -0.009   &   10.037   \\
102 & 142 &  81.63 & -1.92 &  1.11 & -3.03 &   0.237  &   0.053   &  -0.027   &  -0.011   &    9.756   \\
102 & 144 &  81.03 & -2.69 &  1.29 & -3.98 &   0.242  &   0.051   &  -0.034   &  -0.012   &    9.511   \\
102 & 146 &  81.07 & -3.38 &  1.46 & -4.83 &   0.246  &   0.046   &  -0.042   &  -0.012   &    9.273   \\
102 & 148 &  81.75 & -3.98 &  1.46 & -5.44 &   0.248  &   0.035   &  -0.047   &  -0.005   &    9.006   \\
102 & 150 &  82.95 & -4.60 &  1.53 & -6.13 &   0.251  &   0.024   &  -0.051   &   0.003   &    8.532   \\
102 & 152 &  84.70 & -5.20 &  1.75 & -6.95 &   0.254  &   0.014   &  -0.057   &   0.007   &    8.060   \\
102 & 154 &  87.76 & -5.00 &  1.74 & -6.74 &   0.252  &   0.004   &  -0.056   &   0.014   &    8.359   \\
102 & 156 &  91.37 & -4.76 &  1.77 & -6.53 &   0.252  &  -0.007   &  -0.053   &   0.021   &    7.989   \\
102 & 158 &  95.34 & -4.65 &  1.80 & -6.45 &   0.248  &  -0.021   &  -0.048   &   0.025   &    7.445   \\
102 & 160 &  99.64 & -4.70 &  1.50 & -6.20 &   0.237  &  -0.034   &  -0.035   &   0.021   &    6.862   \\
102 & 162 & 104.19 & -4.98 &  1.50 & -6.48 &   0.228  &  -0.048   &  -0.024   &   0.020   &    6.249   \\
102 & 164 & 110.15 & -4.30 &  1.27 & -5.58 &   0.217  &  -0.049   &  -0.015   &   0.014   &    6.792   \\
102 & 166 & 116.50 & -3.70 &  1.13 & -4.83 &   0.202  &  -0.050   &  -0.008   &   0.009   &    6.480   \\
102 & 168 & 123.13 & -3.26 &  0.96 & -4.23 &   0.184  &  -0.048   &  -0.002   &   0.006   &    6.065   \\
102 & 170 & 129.87 & -3.16 &  0.72 & -3.88 &   0.157  &  -0.042   &   0.000   &   0.003   &    5.604   \\
102 & 172 & 136.69 & -3.40 &  0.47 & -3.87 &  -0.146  &   0.017   &   0.011   &  -0.007   &    5.075   \\
102 & 174 & 143.68 & -3.90 &  0.28 & -4.18 &  -0.124  &   0.006   &   0.008   &  -0.003   &    4.727   \\
102 & 176 & 151.11 & -4.36 &  0.22 & -4.57 &  -0.105  &  -0.007   &   0.007   &   0.002   &    4.516   \\
102 & 178 & 158.74 & -5.03 &  0.31 & -5.34 &  -0.098  &  -0.017   &   0.012   &   0.007   &    4.045   \\
102 & 180 & 167.19 & -5.29 &  0.09 & -5.38 &  -0.053  &  -0.013   &  -0.001   &   0.000   &    4.138   \\
102 & 182 & 175.78 & -5.79 &  0.02 & -5.81 &   0.000  &   0.001   &   0.000   &   0.000   &    3.706   \\
102 & 184 & 184.73 & -6.32 &  0.04 & -6.35 &   0.000  &   0.001   &   0.000   &   0.000   &    3.492   \\
102 & 186 & 195.69 & -5.21 &  0.50 & -5.71 &  -0.002  &   0.001   &   0.000   &  -0.002   &    4.867   \\
102 & 188 & 206.90 & -4.22 &  1.06 & -5.28 &   0.018  &   0.010   &   0.001   &  -0.001   &    4.329   \\
102 & 190 & 218.14 & -3.56 &  1.76 & -5.32 &   0.047  &   0.026   &   0.000   &  -0.004   &    3.667   \\
102 & 192 & 229.57 & -3.07 &  2.33 & -5.40 &   0.072  &   0.035   &  -0.004   &  -0.002   &    3.217   \\
104 & 140 &  97.94 & -0.61 &  0.60 & -1.21 &   0.238  &   0.036   &  -0.020   &  -0.009   &   10.905   \\
104 & 142 &  95.90 & -1.40 &  0.73 & -2.13 &   0.236  &   0.038   &  -0.024   &  -0.010   &   10.633   \\
104 & 144 &  94.46 & -2.17 &  0.86 & -3.03 &   0.239  &   0.036   &  -0.031   &  -0.011   &   10.408   \\
104 & 146 &  93.63 & -2.90 &  0.97 & -3.88 &   0.243  &   0.030   &  -0.037   &  -0.009   &   10.173   \\
104 & 148 &  93.34 & -3.65 &  1.04 & -4.69 &   0.245  &   0.020   &  -0.042   &  -0.003   &    9.848   \\
104 & 150 &  93.54 & -4.45 &  1.19 & -5.64 &   0.248  &   0.009   &  -0.047   &   0.004   &    9.374   \\
104 & 152 &  94.30 & -5.22 &  1.46 & -6.68 &   0.251  &   0.002   &  -0.053   &   0.009   &    8.932   \\
104 & 154 &  96.41 & -5.18 &  1.54 & -6.71 &   0.250  &  -0.009   &  -0.051   &   0.016   &    9.283   \\
104 & 156 &  99.02 & -5.14 &  1.72 & -6.86 &   0.249  &  -0.021   &  -0.050   &   0.023   &    8.837   \\
104 & 158 & 102.04 & -5.20 &  1.83 & -7.03 &   0.247  &  -0.032   &  -0.046   &   0.027   &    8.245   \\
104 & 160 & 105.41 & -5.39 &  1.65 & -7.04 &   0.239  &  -0.042   &  -0.036   &   0.025   &    7.646   \\
104 & 162 & 109.11 & -5.74 &  1.65 & -7.39 &   0.231  &  -0.054   &  -0.025   &   0.023   &    7.047   \\
104 & 164 & 114.37 & -5.01 &  1.44 & -6.45 &   0.221  &  -0.056   &  -0.017   &   0.017   &    7.754   \\
104 & 166 & 120.06 & -4.30 &  1.26 & -5.55 &   0.203  &  -0.056   &  -0.010   &   0.012   &    7.489   \\
104 & 168 & 126.07 & -3.73 &  1.20 & -4.93 &   0.191  &  -0.058   &  -0.001   &   0.008   &    7.143   \\
104 & 170 & 132.17 & -3.51 &  0.90 & -4.41 &   0.164  &  -0.051   &   0.001   &   0.005   &    6.616   \\
104 & 172 & 138.39 & -3.62 &  0.78 & -4.40 &   0.140  &  -0.049   &   0.006   &   0.002   &    6.094   \\
104 & 174 & 144.81 & -3.95 &  0.27 & -4.22 &  -0.125  &   0.005   &   0.008   &  -0.004   &    5.696   \\
104 & 176 & 151.47 & -4.46 &  0.21 & -4.66 &  -0.113  &  -0.005   &   0.004   &   0.000   &    5.367   \\
104 & 178 & 158.47 & -5.04 &  0.32 & -5.36 &  -0.099  &  -0.020   &   0.012   &   0.008   &    4.930   \\
104 & 180 & 166.31 & -5.19 &  0.11 & -5.29 &  -0.054  &  -0.015   &  -0.001   &   0.000   &    5.141   \\
104 & 182 & 174.27 & -5.61 &  0.19 & -5.80 &  -0.042  &  -0.024   &  -0.008   &  -0.001   &    4.657   \\
104 & 184 & 182.62 & -6.03 &  0.06 & -6.09 &  -0.001  &   0.000   &   0.000   &   0.000   &    4.417   \\
104 & 186 & 192.88 & -4.93 &  0.55 & -5.48 &  -0.002  &   0.000   &   0.000   &  -0.001   &    5.724   \\
104 & 188 & 203.40 & -3.94 &  1.00 & -4.93 &   0.009  &   0.007   &   0.000   &  -0.001   &    5.286   \\
104 & 190 & 214.05 & -3.19 &  1.63 & -4.81 &   0.035  &   0.021   &  -0.001   &  -0.002   &    4.723   \\
104 & 192 & 224.82 & -2.67 &  2.18 & -4.86 &   0.054  &   0.028   &  -0.004   &  -0.003   &    4.254   \\
106 & 142 & 111.78 & -0.96 &  0.44 & -1.39 &   0.241  &   0.018   &  -0.026   &  -0.004   &   11.407   \\
106 & 144 & 109.50 & -1.72 &  0.53 & -2.25 &   0.240  &   0.015   &  -0.030   &  -0.003   &   11.184   \\
106 & 146 & 107.75 & -2.55 &  0.69 & -3.24 &   0.243  &   0.009   &  -0.036   &   0.000   &   10.866   \\
106 & 148 & 106.49 & -3.44 &  0.84 & -4.28 &   0.245  &   0.001   &  -0.040   &   0.005   &   10.444   \\
106 & 150 & 105.73 & -4.39 &  1.07 & -5.46 &   0.247  &  -0.006   &  -0.045   &   0.010   &    9.965   \\
106 & 152 & 105.58 & -5.26 &  1.32 & -6.58 &   0.248  &  -0.011   &  -0.050   &   0.013   &    9.615   \\
106 & 154 & 106.68 & -5.43 &  1.51 & -6.94 &   0.248  &  -0.022   &  -0.049   &   0.020   &    9.955   \\
106 & 156 & 108.33 & -5.56 &  1.79 & -7.36 &   0.249  &  -0.032   &  -0.048   &   0.027   &    9.495   \\
106 & 158 & 110.38 & -5.80 &  1.95 & -7.75 &   0.246  &  -0.042   &  -0.045   &   0.031   &    8.930   \\
106 & 160 & 112.88 & -6.08 &  1.87 & -7.95 &   0.240  &  -0.051   &  -0.036   &   0.029   &    8.423   \\
106 & 162 & 115.72 & -6.52 &  1.84 & -8.36 &   0.233  &  -0.061   &  -0.025   &   0.026   &    7.886   \\
106 & 164 & 120.27 & -5.73 &  1.63 & -7.36 &   0.223  &  -0.064   &  -0.016   &   0.019   &    8.734   \\
106 & 166 & 125.29 & -4.93 &  1.57 & -6.50 &   0.213  &  -0.067   &  -0.008   &   0.015   &    8.501   \\
106 & 168 & 130.62 & -4.29 &  1.50 & -5.78 &   0.198  &  -0.069   &   0.001   &   0.010   &    8.135   \\
106 & 170 & 136.14 & -3.91 &  1.16 & -5.08 &   0.172  &  -0.061   &   0.004   &   0.006   &    7.646   \\
106 & 172 & 141.67 & -3.96 &  0.82 & -4.78 &   0.139  &  -0.052   &   0.006   &   0.003   &    7.075   \\
106 & 174 & 147.39 & -4.26 &  0.49 & -4.76 &   0.108  &  -0.039   &   0.005   &   0.001   &    6.570   \\
106 & 176 & 153.46 & -4.63 &  0.62 & -5.25 &   0.095  &  -0.045   &   0.011   &   0.000   &    6.227   \\
106 & 178 & 159.84 & -5.12 &  0.31 & -5.43 &  -0.098  &  -0.021   &   0.012   &   0.008   &    5.944   \\
106 & 180 & 166.98 & -5.25 &  0.10 & -5.35 &  -0.052  &  -0.016   &  -0.002   &   0.000   &    6.087   \\
106 & 182 & 174.32 & -5.58 &  0.01 & -5.59 &   0.000  &   0.000   &   0.000   &   0.000   &    5.589   \\
106 & 184 & 182.03 & -5.94 &  0.02 & -5.95 &   0.000  &   0.000   &   0.000   &   0.000   &    5.338   \\
106 & 186 & 191.61 & -4.82 &  0.38 & -5.20 &  -0.001  &   0.001   &   0.001   &   0.000   &    6.571   \\
106 & 188 & 201.50 & -3.77 &  0.84 & -4.60 &  -0.003  &   0.008   &  -0.002   &   0.001   &    6.200   \\
106 & 190 & 211.58 & -2.90 &  1.43 & -4.33 &   0.022  &   0.014   &  -0.003   &  -0.001   &    5.757   \\
106 & 192 & 221.70 & -2.37 &  2.14 & -4.51 &   0.050  &   0.027   &  -0.005   &  -0.002   &    5.225   \\
108 & 144 & 126.16 & -1.31 &  0.40 & -1.71 &   0.243  &  -0.013   &  -0.026   &   0.001   &   11.960   \\
108 & 146 & 123.55 & -2.17 &  0.49 & -2.66 &   0.240  &  -0.012   &  -0.029   &   0.006   &   11.621   \\
108 & 148 & 121.44 & -3.09 &  0.60 & -3.69 &   0.240  &  -0.014   &  -0.032   &   0.008   &   11.266   \\
108 & 150 & 119.83 & -4.08 &  0.86 & -4.94 &   0.242  &  -0.021   &  -0.037   &   0.012   &   10.914   \\
108 & 152 & 118.87 & -4.97 &  1.00 & -5.97 &   0.242  &  -0.022   &  -0.041   &   0.013   &   10.715   \\
108 & 154 & 119.00 & -5.30 &  1.24 & -6.53 &   0.243  &  -0.034   &  -0.039   &   0.020   &   10.994   \\
108 & 156 & 119.69 & -5.60 &  1.53 & -7.13 &   0.243  &  -0.044   &  -0.037   &   0.027   &   10.581   \\
108 & 158 & 120.79 & -6.00 &  1.82 & -7.83 &   0.242  &  -0.053   &  -0.037   &   0.030   &   10.039   \\
108 & 160 & 122.30 & -6.50 &  1.87 & -8.37 &   0.238  &  -0.062   &  -0.027   &   0.029   &    9.501   \\
108 & 162 & 124.18 & -7.13 &  2.03 & -9.17 &   0.233  &  -0.071   &  -0.021   &   0.029   &    8.869   \\
108 & 164 & 127.94 & -6.36 &  1.88 & -8.24 &   0.225  &  -0.074   &  -0.013   &   0.023   &    9.795   \\
108 & 166 & 132.25 & -5.52 &  1.83 & -7.35 &   0.218  &  -0.076   &  -0.005   &   0.019   &    9.554   \\
108 & 168 & 136.91 & -4.80 &  1.80 & -6.60 &   0.205  &  -0.079   &   0.003   &   0.012   &    9.193   \\
108 & 170 & 141.81 & -4.29 &  1.50 & -5.79 &   0.180  &  -0.072   &   0.008   &   0.007   &    8.765   \\
108 & 172 & 146.58 & -4.37 &  0.75 & -5.12 &   0.133  &  -0.051   &   0.006   &   0.003   &    8.013   \\
108 & 174 & 151.54 & -4.69 &  0.58 & -5.27 &   0.106  &  -0.045   &   0.006   &   0.001   &    7.445   \\
108 & 176 & 156.89 & -5.06 &  0.70 & -5.76 &   0.096  &  -0.049   &   0.013   &   0.000   &    7.078   \\
108 & 178 & 162.79 & -5.30 &  0.26 & -5.56 &  -0.094  &  -0.019   &   0.011   &   0.006   &    6.905   \\
108 & 180 & 169.18 & -5.47 &  0.09 & -5.56 &  -0.046  &  -0.015   &  -0.002   &   0.000   &    6.915   \\
108 & 182 & 175.85 & -5.76 &  0.01 & -5.78 &   0.000  &  -0.001   &   0.000   &   0.000   &    6.446   \\
108 & 184 & 182.95 & -6.04 &  0.01 & -6.05 &   0.000  &   0.000   &   0.000   &   0.000   &    6.203   \\
108 & 186 & 191.89 & -4.86 &  0.10 & -4.97 &  -0.002  &   0.000   &   0.000   &   0.000   &    7.427   \\
108 & 188 & 201.18 & -3.72 &  0.53 & -4.25 &  -0.002  &   0.001   &  -0.001   &   0.000   &    7.143   \\
108 & 190 & 210.70 & -2.74 &  1.00 & -3.74 &   0.007  &   0.009   &  -0.002   &  -0.001   &    6.766   \\
108 & 192 & 220.20 & -2.14 &  2.11 & -4.25 &   0.046  &   0.026   &  -0.005   &  -0.002   &    6.191   \\
110 & 146 & 141.58 & -1.19 &  0.21 & -1.41 &   0.220  &   0.008   &  -0.026   &   0.001   &   12.994   \\
110 & 148 & 138.71 & -2.06 &  0.32 & -2.39 &   0.228  &  -0.002   &  -0.029   &   0.005   &   12.735   \\
110 & 150 & 136.32 & -3.02 &  0.47 & -3.49 &   0.235  &  -0.009   &  -0.033   &   0.008   &   12.458   \\
110 & 152 & 134.55 & -3.91 &  0.71 & -4.63 &   0.239  &  -0.016   &  -0.038   &   0.011   &   12.293   \\
110 & 154 & 133.94 & -4.19 &  0.88 & -5.06 &   0.236  &  -0.031   &  -0.034   &   0.016   &   12.648   \\
110 & 156 & 133.83 & -4.50 &  1.12 & -5.62 &   0.234  &  -0.044   &  -0.030   &   0.021   &   12.405   \\
110 & 158 & 134.05 & -5.01 &  1.37 & -6.38 &   0.232  &  -0.057   &  -0.024   &   0.023   &   11.935   \\
110 & 160 & 134.59 & -5.71 &  1.60 & -7.31 &   0.228  &  -0.067   &  -0.017   &   0.023   &   11.369   \\
110 & 162 & 135.47 & -6.56 &  1.91 & -8.47 &   0.226  &  -0.077   &  -0.012   &   0.025   &   10.741   \\
110 & 164 & 138.18 & -6.09 &  1.91 & -7.99 &   0.217  &  -0.081   &  -0.002   &   0.019   &   11.573   \\
110 & 166 & 141.49 & -5.49 &  1.99 & -7.48 &   0.211  &  -0.084   &   0.006   &   0.015   &   11.123   \\
110 & 168 & 145.22 & -4.95 &  2.14 & -7.08 &   0.202  &  -0.089   &   0.013   &   0.009   &   10.546   \\
110 & 170 & 149.23 & -4.58 &  0.78 & -5.36 &   0.147  &  -0.052   &   0.001   &   0.006   &    9.896   \\
110 & 172 & 153.13 & -4.80 &  0.67 & -5.47 &   0.127  &  -0.049   &   0.006   &   0.003   &    8.886   \\
110 & 174 & 157.33 & -5.15 &  0.55 & -5.70 &   0.095  &  -0.045   &   0.007   &   0.001   &    8.329   \\
110 & 176 & 161.96 & -5.51 &  0.72 & -6.23 &   0.093  &  -0.050   &   0.015   &   0.000   &    7.990   \\
110 & 178 & 167.29 & -5.60 &  0.18 & -5.78 &  -0.085  &  -0.015   &   0.010   &   0.005   &    7.978   \\
110 & 180 & 172.88 & -5.86 &  0.07 & -5.92 &  -0.037  &  -0.013   &  -0.002   &   0.000   &    7.670   \\
110 & 182 & 178.88 & -6.13 &  0.01 & -6.14 &  -0.002  &   0.002   &   0.001   &   0.000   &    7.273   \\
110 & 184 & 185.35 & -6.32 &  0.02 & -6.34 &  -0.002  &   0.001   &   0.000   &   0.000   &    7.076   \\
110 & 186 & 193.58 & -5.16 &  0.01 & -5.18 &  -0.001  &   0.000   &   0.000   &   0.001   &    8.204   \\
110 & 188 & 202.31 & -3.89 &  0.02 & -3.91 &   0.000  &   0.000   &   0.000   &   0.000   &    7.998   \\
110 & 190 & 211.29 & -2.76 &  0.45 & -3.22 &  -0.002  &   0.002   &  -0.001   &   0.000   &    7.681   \\
110 & 192 & 220.27 & -2.00 &  1.99 & -4.00 &   0.045  &   0.024   &  -0.005   &  -0.002   &    7.156   \\
112 & 148 & 157.46 & -1.17 &  0.12 & -1.28 &   0.211  &   0.005   &  -0.025   &   0.002   &   13.458   \\
112 & 150 & 154.38 & -2.01 &  0.23 & -2.24 &   0.223  &  -0.003   &  -0.029   &   0.006   &   13.246   \\
112 & 152 & 151.87 & -2.85 &  0.42 & -3.27 &   0.233  &  -0.010   &  -0.034   &   0.009   &   13.121   \\
112 & 154 & 150.48 & -3.11 &  0.53 & -3.64 &   0.222  &  -0.028   &  -0.028   &   0.012   &   13.506   \\
112 & 156 & 149.51 & -3.50 &  0.75 & -4.25 &   0.218  &  -0.044   &  -0.022   &   0.014   &   13.136   \\
112 & 158 & 148.83 & -4.12 &  1.05 & -5.16 &   0.217  &  -0.058   &  -0.014   &   0.016   &   12.576   \\
112 & 160 & 148.46 & -4.95 &  1.46 & -6.41 &   0.218  &  -0.071   &  -0.008   &   0.020   &   11.987   \\
112 & 162 & 148.45 & -5.93 &  1.95 & -7.89 &   0.221  &  -0.083   &  -0.004   &   0.024   &   11.441   \\
112 & 164 & 150.12 & -5.74 &  1.98 & -7.72 &   0.208  &  -0.087   &   0.003   &   0.016   &   12.224   \\
112 & 166 & 152.46 & -5.36 &  2.30 & -7.65 &   0.204  &  -0.093   &   0.015   &   0.013   &   11.860   \\
112 & 168 & 155.27 & -4.98 &  2.43 & -7.42 &   0.193  &  -0.095   &   0.021   &   0.009   &   11.356   \\
112 & 170 & 158.33 & -4.84 &  0.87 & -5.71 &   0.145  &  -0.057   &   0.006   &   0.005   &   10.684   \\
112 & 172 & 161.43 & -5.11 &  0.84 & -5.95 &   0.129  &  -0.056   &   0.011   &   0.003   &    9.774   \\
112 & 174 & 164.87 & -5.49 &  0.56 & -6.05 &   0.094  &  -0.045   &   0.010   &   0.001   &    9.324   \\
112 & 176 & 168.80 & -5.84 &  0.77 & -6.61 &   0.089  &  -0.052   &   0.016   &  -0.001   &    9.042   \\
112 & 178 & 173.31 & -6.03 &  0.10 & -6.13 &  -0.073  &  -0.009   &   0.008   &   0.003   &    8.928   \\
112 & 180 & 178.07 & -6.41 &  0.01 & -6.42 &   0.004  &  -0.002   &   0.000   &   0.000   &    8.357   \\
112 & 182 & 183.38 & -6.65 &  0.01 & -6.67 &   0.000  &   0.000   &   0.001   &   0.000   &    8.074   \\
112 & 184 & 189.26 & -6.74 &  0.01 & -6.75 &   0.000  &   0.000   &   0.000   &   0.000   &    7.964   \\
112 & 186 & 196.82 & -5.56 &  0.01 & -5.57 &  -0.001  &   0.000   &   0.000   &   0.000   &    9.040   \\
112 & 188 & 204.87 & -4.29 &  0.01 & -4.30 &   0.000  &   0.002   &   0.001   &   0.000   &    8.864   \\
112 & 190 & 213.23 & -3.09 &  0.01 & -3.11 &   0.000  &   0.000   &   0.000   &   0.000   &    8.493   \\
112 & 192 & 221.86 & -2.01 &  0.01 & -2.02 &   0.000  &   0.000   &   0.000   &   0.000   &    8.147   \\
114 & 150 & 173.88 & -1.15 & -0.06 & -1.08 &   0.231  &   0.008   &  -0.023   &   0.007   &   13.996   \\
114 & 152 & 170.63 & -1.93 &  0.11 & -2.04 &   0.237  &  -0.002   &  -0.029   &   0.009   &   13.828   \\
114 & 154 & 168.45 & -2.20 &  0.27 & -2.47 &   0.212  &  -0.027   &  -0.021   &   0.008   &   14.153   \\
114 & 156 & 166.58 & -2.70 &  0.51 & -3.20 &   0.200  &  -0.044   &  -0.012   &   0.010   &   13.675   \\
114 & 158 & 165.05 & -3.40 &  0.84 & -4.24 &   0.201  &  -0.058   &  -0.005   &   0.012   &   13.116   \\
114 & 160 & 163.81 & -4.33 &  1.35 & -5.68 &   0.206  &  -0.073   &  -0.001   &   0.017   &   12.555   \\
114 & 162 & 163.01 & -5.34 &  1.98 & -7.31 &   0.213  &  -0.087   &   0.002   &   0.023   &   12.127   \\
114 & 164 & 163.65 & -5.41 &  2.13 & -7.55 &   0.202  &  -0.091   &   0.012   &   0.017   &   12.771   \\
114 & 166 & 165.08 & -5.20 &  2.48 & -7.68 &   0.196  &  -0.098   &   0.021   &   0.013   &   12.532   \\
114 & 168 & 166.96 & -5.00 &  2.93 & -7.93 &   0.191  &  -0.104   &   0.031   &   0.009   &   12.078   \\
114 & 170 & 169.24 & -4.90 &  1.43 & -6.33 &   0.151  &  -0.073   &   0.018   &   0.005   &   11.544   \\
114 & 172 & 171.55 & -5.23 &  0.22 & -5.45 &  -0.120  &   0.023   &   0.003   &  -0.008   &   10.798   \\
114 & 174 & 174.18 & -5.70 &  0.37 & -6.06 &   0.086  &  -0.037   &   0.008   &   0.001   &   10.321   \\
114 & 176 & 177.37 & -6.06 &  0.05 & -6.11 &  -0.074  &  -0.002   &   0.005   &   0.001   &   10.070   \\
114 & 178 & 180.60 & -6.82 &  0.01 & -6.83 &   0.000  &   0.000   &   0.000   &   0.000   &    9.608   \\
114 & 180 & 184.90 & -6.94 &  0.01 & -6.95 &   0.001  &   0.000   &   0.000   &   0.000   &    9.167   \\
114 & 182 & 189.61 & -7.09 &  0.01 & -7.10 &   0.000  &   0.000   &   0.000   &   0.000   &    9.113   \\
114 & 184 & 194.90 & -7.07 &  0.01 & -7.09 &   0.000  &   0.000   &   0.000   &   0.000   &    9.088   \\
114 & 186 & 201.76 & -5.90 &  0.01 & -5.91 &  -0.001  &   0.001   &   0.001   &   0.000   &   10.067   \\
114 & 188 & 209.12 & -4.62 &  0.01 & -4.63 &   0.000  &   0.000   &   0.000   &   0.000   &    9.878   \\
114 & 190 & 216.80 & -3.42 &  0.01 & -3.43 &   0.000  &   0.000   &   0.000   &   0.000   &    9.511   \\
114 & 192 & 224.76 & -2.34 &  0.01 & -2.35 &   0.000  &   0.001   &   0.000   &   0.000   &    9.109   \\
116 & 152 & 190.84 & -1.14 & -0.14 & -1.00 &   0.240  &   0.004   &  -0.026   &   0.008   &   14.533   \\
116 & 154 & 187.96 & -1.32 &  0.03 & -1.35 &   0.213  &  -0.024   &  -0.015   &   0.008   &   14.900   \\
116 & 156 & 185.22 & -1.91 &  0.49 & -2.41 &   0.192  &  -0.051   &  -0.002   &   0.007   &   14.346   \\
116 & 158 & 182.78 & -2.75 &  0.97 & -3.72 &   0.192  &  -0.066   &   0.004   &   0.011   &   13.769   \\
116 & 160 & 180.71 & -3.74 &  1.45 & -5.18 &   0.196  &  -0.078   &   0.007   &   0.017   &   13.243   \\
116 & 162 & 179.14 & -4.76 &  1.99 & -6.75 &   0.204  &  -0.089   &   0.006   &   0.024   &   12.900   \\
116 & 164 & 178.77 & -5.08 &  2.20 & -7.28 &   0.192  &  -0.094   &   0.017   &   0.016   &   13.336   \\
116 & 166 & 179.28 & -5.04 &  2.60 & -7.63 &   0.186  &  -0.100   &   0.027   &   0.013   &   13.207   \\
116 & 168 & 180.28 & -4.99 &  3.03 & -8.01 &   0.181  &  -0.105   &   0.035   &   0.009   &   12.783   \\
116 & 170 & 181.70 & -5.01 &  0.11 & -5.11 &  -0.111  &   0.017   &   0.002   &  -0.004   &   12.307   \\
116 & 172 & 183.07 & -5.55 &  0.14 & -5.68 &  -0.115  &   0.018   &   0.005   &  -0.007   &   11.401   \\
116 & 174 & 185.12 & -5.87 &  0.05 & -5.92 &  -0.092  &   0.005   &   0.004   &  -0.002   &   11.140   \\
116 & 176 & 187.52 & -6.29 &  0.05 & -6.34 &  -0.078  &  -0.004   &   0.006   &   0.000   &   10.920   \\
116 & 178 & 190.43 & -6.67 &  0.09 & -6.76 &  -0.075  &  -0.009   &   0.010   &   0.003   &   10.632   \\
116 & 180 & 193.97 & -6.85 &  0.01 & -6.86 &   0.002  &   0.000   &   0.000   &   0.000   &   10.712   \\
116 & 182 & 198.03 & -6.94 &  0.01 & -6.95 &   0.001  &   0.000   &   0.000   &   0.000   &   10.703   \\
116 & 184 & 202.68 & -6.86 &  0.01 & -6.87 &  -0.001  &   0.000   &   0.000   &   0.000   &   10.647   \\
116 & 186 & 208.82 & -5.71 &  0.01 & -5.73 &   0.000  &   0.001   &   0.000   &   0.000   &   11.498   \\
116 & 188 & 215.48 & -4.46 &  0.01 & -4.47 &   0.000  &   0.000   &   0.000   &   0.000   &   11.296   \\
116 & 190 & 222.46 & -3.28 &  0.01 & -3.29 &   0.000  &   0.001   &   0.000   &   0.000   &   10.910   \\
116 & 192 & 229.72 & -2.22 &  0.01 & -2.23 &   0.000  &   0.000   &   0.000   &   0.000   &   10.489   \\
118 & 154 & 208.87 & -0.60 & -0.23 & -0.37 &   0.219  &  -0.018   &  -0.011   &   0.008   &   15.605   \\
118 & 156 & 205.37 & -1.17 &  0.41 & -1.58 &   0.177  &  -0.050   &   0.004   &   0.006   &   14.990   \\
118 & 158 & 202.18 & -1.99 &  0.75 & -2.74 &   0.182  &  -0.061   &   0.007   &   0.009   &   14.537   \\
118 & 160 & 199.43 & -2.90 &  1.07 & -3.97 &   0.190  &  -0.071   &   0.007   &   0.013   &   14.229   \\
118 & 162 & 197.15 & -3.87 &  1.64 & -5.50 &   0.203  &  -0.083   &   0.007   &   0.022   &   14.013   \\
118 & 164 & 195.98 & -4.24 &  1.84 & -6.08 &   0.186  &  -0.087   &   0.017   &   0.015   &   14.415   \\
118 & 166 & 195.72 & -4.22 &  2.11 & -6.33 &   0.175  &  -0.091   &   0.025   &   0.010   &   14.518   \\
118 & 168 & 195.78 & -4.37 &  0.03 & -4.40 &  -0.107  &   0.009   &   0.004   &  -0.002   &   14.072   \\
118 & 170 & 195.79 & -5.06 &  0.06 & -5.12 &  -0.116  &   0.012   &   0.006   &  -0.004   &   13.078   \\
118 & 172 & 196.46 & -5.57 &  0.11 & -5.68 &  -0.122  &   0.015   &   0.008   &  -0.006   &   12.335   \\
118 & 174 & 197.76 & -5.91 &  0.38 & -6.29 &   0.081  &  -0.038   &   0.011   &   0.001   &   12.270   \\
118 & 176 & 199.63 & -6.16 &  0.06 & -6.23 &  -0.090  &  -0.008   &   0.008   &   0.002   &   12.088   \\
118 & 178 & 201.86 & -6.49 &  0.15 & -6.64 &  -0.087  &  -0.014   &   0.012   &   0.005   &   11.915   \\
118 & 180 & 204.92 & -6.45 &  0.06 & -6.50 &  -0.037  &  -0.013   &  -0.002   &   0.000   &   12.069   \\
118 & 182 & 208.38 & -6.44 &  0.01 & -6.45 &   0.000  &   0.000   &   0.000   &   0.000   &   11.983   \\
118 & 184 & 212.40 & -6.29 &  0.01 & -6.31 &   0.000  &   0.000   &   0.000   &   0.000   &   11.949   \\
118 & 186 & 217.82 & -5.19 &  0.01 & -5.20 &  -0.001  &   0.000   &   0.000   &   0.000   &   12.707   \\
118 & 188 & 223.76 & -3.96 &  0.01 & -3.97 &   0.000  &  -0.001   &   0.000   &   0.000   &   12.519   \\
118 & 190 & 230.04 & -2.81 &  0.01 & -2.82 &  -0.001  &   0.000   &   0.000   &   0.000   &   12.134   \\
118 & 192 & 236.11 & -2.26 &  1.32 & -3.58 &  -0.404  &   0.006   &   0.010   &  -0.010   &   11.224   \\
120 & 156 & 225.79 & -1.71 &  0.41 & -2.12 &  -0.432  &   0.036   &   0.015   &  -0.015   &   14.491   \\
120 & 158 & 222.21 & -2.14 &  0.53 & -2.68 &  -0.435  &   0.039   &   0.016   &  -0.016   &   14.408   \\
120 & 160 & 219.14 & -2.61 &  0.65 & -3.27 &  -0.439  &   0.043   &   0.016   &  -0.016   &   14.532   \\
120 & 162 & 216.58 & -3.10 &  0.77 & -3.87 &  -0.442  &   0.048   &   0.016   &  -0.016   &   14.729   \\
120 & 164 & 214.62 & -3.51 &  0.89 & -4.40 &  -0.444  &   0.052   &   0.016   &  -0.016   &   15.047   \\
120 & 166 & 213.60 & -3.51 &  1.03 & -4.53 &  -0.451  &   0.055   &   0.016   &  -0.017   &   15.195   \\
120 & 168 & 212.38 & -4.20 &  0.02 & -4.22 &  -0.123  &   0.012   &   0.008   &  -0.001   &   14.239   \\
120 & 170 & 211.64 & -4.91 &  0.05 & -4.96 &  -0.130  &   0.013   &   0.010   &  -0.003   &   13.437   \\
120 & 172 & 211.58 & -5.41 &  0.11 & -5.53 &  -0.136  &   0.016   &   0.013   &  -0.007   &   13.372   \\
120 & 174 & 212.27 & -5.66 &  0.60 & -6.25 &   0.084  &  -0.047   &   0.016   &   0.003   &   13.390   \\
120 & 176 & 213.43 & -5.89 &  0.92 & -6.81 &   0.085  &  -0.056   &   0.023   &   0.003   &   13.241   \\
120 & 178 & 215.19 & -5.99 &  0.14 & -6.12 &  -0.092  &  -0.013   &   0.014   &   0.005   &   13.138   \\
120 & 180 & 217.64 & -5.85 &  0.09 & -5.94 &  -0.036  &  -0.018   &  -0.004   &   0.000   &   13.347   \\
120 & 182 & 220.46 & -5.78 &  0.01 & -5.79 &   0.000  &   0.000   &   0.000   &   0.000   &   13.114   \\
120 & 184 & 223.87 & -5.56 &  0.01 & -5.57 &   0.000  &   0.000   &   0.000   &   0.000   &   13.069   \\
120 & 186 & 228.56 & -4.48 &  0.01 & -4.49 &   0.000  &   0.000   &   0.000   &   0.000   &   13.730   \\
120 & 188 & 233.81 & -3.26 &  0.39 & -3.65 &   0.016  &   0.005   &   0.004   &   0.001   &   13.570   \\
120 & 190 & 238.78 & -2.74 &  1.08 & -3.82 &  -0.407  &   0.006   &   0.013   &  -0.012   &   12.592   \\
120 & 192 & 243.80 & -2.58 &  1.10 & -3.68 &  -0.413  &   0.009   &   0.010   &  -0.011   &   11.334   \\
122 & 158 & 244.04 & -2.01 &  0.06 & -2.07 &  -0.446  &   0.044   &   0.009   &  -0.016   &   15.830   \\
122 & 160 & 240.10 & -2.60 &  0.19 & -2.79 &  -0.449  &   0.047   &   0.010   &  -0.016   &   15.463   \\
122 & 162 & 236.67 & -3.20 &  0.32 & -3.52 &  -0.452  &   0.052   &   0.011   &  -0.016   &   15.109   \\
122 & 164 & 233.85 & -3.73 &  0.45 & -4.18 &  -0.456  &   0.056   &   0.011   &  -0.016   &   14.845   \\
122 & 166 & 231.92 & -3.88 &  0.61 & -4.49 &  -0.464  &   0.059   &   0.012   &  -0.017   &   14.873   \\
122 & 168 & 230.59 & -3.95 &  0.00 & -3.95 &  -0.143  &   0.016   &   0.009   &   0.000   &   14.566   \\
122 & 170 & 229.10 & -4.68 &  0.03 & -4.71 &  -0.145  &   0.015   &   0.013   &  -0.003   &   14.292   \\
122 & 172 & 228.30 & -5.21 &  0.11 & -5.31 &  -0.147  &   0.016   &   0.016   &  -0.006   &   14.233   \\
122 & 174 & 228.52 & -5.19 &  0.05 & -5.25 &  -0.135  &   0.009   &   0.015   &  -0.002   &   14.512   \\
122 & 176 & 229.19 & -5.21 &  0.04 & -5.25 &  -0.116  &  -0.003   &   0.013   &   0.002   &   14.494   \\
122 & 178 & 230.26 & -5.29 &  0.17 & -5.46 &  -0.104  &  -0.017   &   0.014   &   0.007   &   14.402   \\
122 & 180 & 232.09 & -5.06 &  0.14 & -5.20 &  -0.038  &  -0.022   &  -0.006   &   0.000   &   14.478   \\
122 & 182 & 234.28 & -4.93 &  0.01 & -4.94 &   0.000  &   0.000   &   0.000   &   0.000   &   14.218   \\
122 & 184 & 237.06 & -4.64 &  0.01 & -4.65 &   0.000  &   0.000   &   0.000   &   0.000   &   14.171   \\
122 & 186 & 240.99 & -3.64 &  0.63 & -4.27 &   0.014  &   0.003   &   0.013   &   0.002   &   14.696   \\
122 & 188 & 244.94 & -3.04 &  0.15 & -3.18 &  -0.189  &  -0.001   &   0.017   &   0.007   &   13.958   \\
122 & 190 & 249.04 & -2.71 &  0.23 & -2.94 &  -0.199  &  -0.006   &   0.020   &   0.008   &   12.808   \\
122 & 192 & 253.50 & -2.43 &  0.79 & -3.22 &  -0.420  &   0.010   &   0.007   &  -0.010   &   12.296   \\
124 & 160 & 262.80 & -2.34 & -0.33 & -2.02 &  -0.459  &   0.050   &   0.007   &  -0.014   &   16.330   \\
124 & 162 & 258.56 & -3.01 & -0.19 & -2.81 &  -0.462  &   0.054   &   0.008   &  -0.015   &   16.043   \\
124 & 164 & 254.92 & -3.62 & -0.05 & -3.56 &  -0.465  &   0.057   &   0.009   &  -0.016   &   15.820   \\
124 & 166 & 252.10 & -3.92 &  0.10 & -4.02 &  -0.473  &   0.061   &   0.010   &  -0.016   &   15.825   \\
124 & 168 & 250.51 & -3.51 &  0.20 & -3.71 &  -0.477  &   0.064   &   0.006   &  -0.016   &   16.163   \\
124 & 170 & 248.31 & -4.22 & -0.04 & -4.19 &  -0.163  &   0.019   &   0.012   &  -0.001   &   15.293   \\
124 & 172 & 246.78 & -4.75 &  0.04 & -4.79 &  -0.163  &   0.017   &   0.017   &  -0.005   &   15.256   \\
124 & 174 & 246.39 & -4.64 &  0.02 & -4.66 &  -0.167  &   0.017   &   0.017   &  -0.002   &   15.663   \\
124 & 176 & 246.37 & -4.63 &  0.15 & -4.78 &  -0.211  &   0.042   &   0.010   &  -0.004   &   15.421   \\
124 & 178 & 246.52 & -4.92 &  0.30 & -5.22 &  -0.230  &   0.050   &   0.011   &  -0.007   &   14.901   \\
124 & 180 & 247.70 & -4.65 &  0.32 & -4.97 &  -0.241  &   0.048   &   0.015   &  -0.008   &   15.017   \\
124 & 182 & 249.62 & -4.08 &  0.27 & -4.35 &  -0.241  &   0.043   &   0.017   &  -0.007   &   15.101   \\
124 & 184 & 251.77 & -3.73 &  1.57 & -5.30 &   0.018  &  -0.001   &   0.029   &  -0.012   &   15.067   \\
124 & 186 & 254.45 & -3.30 &  0.04 & -3.34 &  -0.194  &   0.007   &   0.016   &   0.009   &   14.966   \\
124 & 188 & 257.40 & -3.02 &  0.13 & -3.15 &  -0.200  &  -0.002   &   0.020   &   0.010   &   13.984   \\
124 & 190 & 260.75 & -2.77 &  0.22 & -2.98 &  -0.205  &  -0.007   &   0.023   &   0.010   &   13.382   \\
124 & 192 & 264.52 & -2.51 &  0.37 & -2.87 &  -0.212  &  -0.015   &   0.025   &   0.013   &   13.053   \\
126 & 162 & 281.99 & -2.77 & -0.75 & -2.02 &  -0.471  &   0.056   &   0.005   &  -0.013   &   16.762   \\
126 & 164 & 277.54 & -3.44 & -0.61 & -2.83 &  -0.474  &   0.060   &   0.006   &  -0.013   &   16.547   \\
126 & 166 & 273.85 & -3.88 & -0.45 & -3.42 &  -0.482  &   0.064   &   0.008   &  -0.015   &   16.507   \\
126 & 168 & 271.43 & -3.57 & -0.34 & -3.23 &  -0.488  &   0.067   &   0.004   &  -0.015   &   16.898   \\
126 & 170 & 269.00 & -3.78 & -0.12 & -3.66 &  -0.180  &   0.021   &   0.014   &   0.000   &   16.064   \\
126 & 172 & 266.79 & -4.28 & -0.05 & -4.23 &  -0.178  &   0.019   &   0.018   &  -0.003   &   16.052   \\
126 & 174 & 265.48 & -4.36 & -0.06 & -4.30 &  -0.195  &   0.027   &   0.016   &  -0.001   &   16.280   \\
126 & 176 & 264.56 & -4.54 & -0.01 & -4.53 &  -0.214  &   0.037   &   0.014   &  -0.002   &   15.754   \\
126 & 178 & 264.04 & -4.80 &  0.09 & -4.88 &  -0.229  &   0.044   &   0.014   &  -0.004   &   15.250   \\
126 & 180 & 264.51 & -4.53 &  0.10 & -4.63 &  -0.238  &   0.041   &   0.019   &  -0.005   &   15.569   \\
126 & 182 & 265.70 & -4.00 &  0.06 & -4.07 &  -0.236  &   0.034   &   0.021   &  -0.002   &   15.580   \\
126 & 184 & 267.32 & -3.50 & -0.01 & -3.49 &  -0.220  &   0.021   &   0.020   &   0.004   &   15.276   \\
126 & 186 & 269.19 & -3.19 &  0.00 & -3.19 &  -0.211  &   0.008   &   0.020   &   0.009   &   14.993   \\
126 & 188 & 271.41 & -2.96 &  0.10 & -3.06 &  -0.212  &  -0.002   &   0.023   &   0.011   &   14.537   \\
126 & 190 & 274.01 & -2.78 &  0.26 & -3.04 &  -0.214  &  -0.010   &   0.027   &   0.014   &   14.190   \\
126 & 192 & 277.07 & -2.57 &  0.36 & -2.93 &  -0.220  &  -0.016   &   0.028   &   0.016   &   13.896   \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{longtable}
\begin{tabular}{lllllll}
$Z$&      The atomic number\\
$A$&      The mass number\\
$^{th}_{sp}$&   The mass excess  in MeV\\
$E$& The total energy in MeV \\
$E_{mac}$& The macroscopic energy in MeV \\
$E_{mic}$&  The microscopic energy  in MeV\\
$\beta^{sp}_{20} \div \beta^{sp}_{80}$&  The saddle point deformations\\
$Q_{alpha}$& Theoretical $Q$-value in MeV \\
\end{tabular}
\end{center}
\clearpage
\datatables % This command is necessary to get the table names in toc
\LTright=0pt \LTleft=0pt

\footnotesize

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrr}
 \caption{Calculated Saddle Point Masses and Deformations.
\label{tab:B}}\\[3pt]
\hline \hline\noalign{\vskip3pt}
  Z & N& $M^{th}_{sp}$& E & $E_{mac}$& $E_{mic}$ & $\beta^{sp}_{20}$ & $\gamma^{sp} (^{\circ})$ & $\beta^{sp}_{40}$
  & $\beta^{sp}_{42}$& $\beta^{sp}_{44}$ & $\beta^{sp}_{60}$ &$\beta^{sp}_{80}$    \\[3pt]

  \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{6}{@{}c@{}}{Table  \ref{tab:B} contd\dots}\\
 \hline \hline\noalign{\vskip3pt}
  Z & N& $M^{th}_{sp}$& E & $E_{mac}$& $E_{mic}$ & $\beta^{sp}_{20}$ & $\gamma^{sp} (^{\circ})$ & $\beta^{sp}_{40}$
  & $\beta^{sp}_{42}$& $\beta^{sp}_{44}$ & $\beta^{sp}_{60}$ &$\beta^{sp}_{80}$    \\[3pt]

  \hline\noalign{\vskip3pt}
\endhead
 \hline
 \noalign{\vskip3pt}
 \multicolumn{6}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
98  & 134 &  61.77 &  2.33 &  1.64 &  0.68 &   0.393   &    7.3    &  -0.010   &  0.009 & -0.003 & -0.014 & -0.019  \\
98  & 136 &  61.12 &  2.12 &  2.18 & -0.06 &   0.412   &    5.6    &  -0.030   &  0.015 &  0.003 & -0.022 & -0.015  \\
98  & 138 &  61.49 &  2.35 &  2.18 &  0.18 &   0.421   &    2.7    &  -0.030   &  0.008 &  0.003 & -0.026 & -0.008  \\
98  & 140 &  62.69 &  2.82 &  2.23 &  0.59 &   0.440   &    0.0    &  -0.030   &  0.000 & -0.002 & -0.025 &  0.001  \\
98  & 142 &  64.26 &  3.10 &  2.45 &  0.65 &   0.475   &    8.5    &  -0.010   &  0.017 &  0.022 & -0.011 &  0.001  \\
98  & 144 &  66.18 &  3.15 &  2.55 &  0.61 &   0.510   &   11.3    &   0.000   &  0.000 &  0.023 &  0.006 & -0.002  \\
98  & 146 &  68.18 &  2.75 &  2.85 & -0.10 &   0.526   &   14.3    &   0.030   &  0.002 &  0.025 &  0.020 &  0.005  \\
98  & 148 &  70.79 &  2.43 &  2.91 & -0.48 &   0.526   &   14.3    &   0.030   &  0.003 &  0.025 &  0.018 &  0.007  \\
98  & 150 &  74.09 &  2.26 &  2.71 & -0.45 &   0.500   &   16.3    &   0.030   &  0.004 &  0.019 &  0.003 &  0.011  \\
98  & 152 &  77.80 &  2.00 &  2.65 & -0.66 &   0.490   &   16.6    &   0.030   &  0.005 &  0.015 &  0.001 &  0.012  \\
98  & 154 &  81.89 &  1.61 &  2.77 & -1.16 &   0.500   &   16.3    &   0.040   &  0.007 &  0.014 &  0.006 &  0.012  \\
98  & 156 &  86.41 &  1.17 &  2.77 & -1.60 &   0.517   &   14.6    &   0.040   &  0.006 &  0.018 &  0.006 &  0.008  \\
98  & 158 &  91.60 &  0.90 &  2.84 & -1.94 &   0.536   &   14.0    &   0.040   & -0.001 &  0.021 &  0.003 &  0.003  \\
98  & 160 &  97.28 &  0.66 &  2.99 & -2.33 &   0.573   &   12.1    &   0.030   & -0.008 &  0.024 & -0.004 & -0.004  \\
98  & 162 & 103.77 &  0.78 &  3.01 & -2.24 &   0.575   &   13.1    &   0.030   & -0.005 &  0.018 & -0.009 & -0.004  \\
98  & 164 & 110.67 &  0.85 &  2.91 & -2.06 &   0.582   &   11.9    &   0.030   & -0.006 &  0.012 & -0.012 & -0.002  \\
98  & 166 & 118.04 &  0.94 &  2.88 & -1.94 &   0.582   &   11.9    &   0.030   & -0.006 &  0.007 & -0.013 & -0.001  \\
98  & 168 & 125.77 &  0.97 &  2.82 & -1.86 &   0.590   &   10.7    &   0.030   & -0.007 &  0.003 & -0.013 &  0.001  \\
98  & 170 & 133.94 &  1.01 &  2.85 & -1.84 &   0.592   &   11.7    &   0.040   & -0.005 &  0.002 & -0.015 &  0.003  \\
98  & 172 & 141.21 & -0.27 &  1.10 & -1.37 &   0.280   &    0.0    &   0.020   &  0.000 &  0.000 &  0.006 &  0.018  \\
98  & 174 & 150.37 & -0.06 &  1.04 & -1.11 &   0.270   &    0.0    &   0.020   &  0.000 &  0.000 &  0.013 &  0.014  \\
98  & 176 & 159.70 & -0.09 &  1.32 & -1.41 &   0.297   &   19.7    &   0.020   & -0.009 & -0.005 &  0.012 &  0.007  \\
98  & 178 & 169.26 & -0.28 &  1.35 & -1.63 &   0.307   &   19.0    &   0.020   & -0.007 & -0.006 &  0.013 &  0.004  \\
98  & 180 & 179.14 & -0.53 &  1.46 & -1.99 &   0.320   &   20.1    &   0.030   & -0.004 & -0.005 &  0.011 &  0.002  \\
98  & 182 & 189.35 & -0.84 &  1.58 & -2.41 &   0.323   &   21.8    &   0.040   &  0.001 & -0.001 &  0.010 &  0.000  \\
98  & 184 & 199.83 & -1.24 &  1.51 & -2.74 &   0.345   &   16.9    &   0.030   & -0.003 & -0.007 &  0.008 & -0.006  \\
98  & 186 & 210.79 & -1.52 &  1.55 & -3.07 &   0.369   &   12.5    &   0.010   & -0.007 & -0.007 &  0.004 & -0.012  \\
98  & 188 & 222.04 & -1.88 &  1.11 & -2.99 &   0.199   &   40.9    &   0.040   & -0.003 & -0.013 &  0.015 &  0.005  \\
98  & 190 & 233.68 & -2.20 &  1.42 & -3.62 &   0.190   &   18.4    &   0.060   &  0.005 & -0.002 &  0.029 &  0.002  \\
98  & 192 & 245.59 & -2.58 &  1.60 & -4.18 &   0.197   &   14.7    &   0.070   &  0.006 & -0.002 &  0.027 & -0.001  \\
100 & 136 &  74.40 &  2.50 &  1.64 &  0.86 &   0.410   &    0.0    &  -0.030   &  0.000 &  0.000 & -0.019 & -0.014  \\
100 & 138 &  73.91 &  2.73 &  1.71 &  1.02 &   0.420   &    0.0    &  -0.030   &  0.000 &  0.000 & -0.022 & -0.007  \\
100 & 140 &  73.86 &  2.81 &  2.14 &  0.67 &   0.509   &   19.5    &   0.060   & -0.016 &  0.007 &  0.009 & -0.003  \\
100 & 142 &  74.33 &  2.84 &  2.48 &  0.35 &   0.488   &   22.9    &   0.070   & -0.013 &  0.009 &  0.003 & -0.001  \\
100 & 144 &  75.28 &  2.78 &  2.45 &  0.32 &   0.488   &   22.9    &   0.060   & -0.014 &  0.008 & -0.001 &  0.002  \\
100 & 146 &  76.80 &  2.73 &  2.26 &  0.47 &   0.490   &   20.3    &   0.050   & -0.011 &  0.011 & -0.001 &  0.004  \\
100 & 148 &  78.70 &  2.52 &  2.26 &  0.26 &   0.487   &   19.2    &   0.050   & -0.001 &  0.013 &  0.002 &  0.008  \\
100 & 150 &  81.04 &  2.22 &  2.22 &  0.00 &   0.484   &   18.1    &   0.040   &  0.002 &  0.014 &  0.002 &  0.011  \\
100 & 152 &  83.83 &  1.85 &  2.24 & -0.39 &   0.481   &   16.9    &   0.050   &  0.004 &  0.012 &  0.005 &  0.013  \\
100 & 154 &  87.06 &  1.41 &  2.34 & -0.93 &   0.481   &   16.9    &   0.060   &  0.007 &  0.008 &  0.004 &  0.014  \\
100 & 156 &  90.76 &  0.95 &  2.57 & -1.63 &   0.474   &   18.4    &   0.070   &  0.011 &  0.004 &  0.001 &  0.014  \\
100 & 158 &  95.01 &  0.54 &  2.61 & -2.07 &   0.430   &   17.6    &   0.080   &  0.007 & -0.013 & -0.005 &  0.019  \\
100 & 160 &  99.66 &  0.06 &  2.71 & -2.65 &   0.381   &   13.7    &   0.090   &  0.004 & -0.023 & -0.010 &  0.021  \\
100 & 162 & 105.43 &  0.22 &  2.50 & -2.28 &   0.592   &   11.7    &   0.030   & -0.002 &  0.020 & -0.008 & -0.005  \\
100 & 164 & 111.61 &  0.34 &  2.46 & -2.11 &   0.585   &   12.9    &   0.040   & -0.001 &  0.015 & -0.009 & -0.003  \\
100 & 166 & 118.17 &  0.40 &  2.37 & -1.97 &   0.592   &   11.7    &   0.040   & -0.001 &  0.011 & -0.012 & -0.003  \\
100 & 168 & 125.17 &  0.45 &  2.40 & -1.95 &   0.594   &   12.6    &   0.050   & -0.001 &  0.007 & -0.012 &  0.000  \\
100 & 170 & 132.57 &  0.47 &  2.32 & -1.85 &   0.602   &   11.5    &   0.050   & -0.001 &  0.005 & -0.013 &  0.002  \\
100 & 172 & 139.41 & -0.50 &  1.05 & -1.55 &   0.290   &    0.0    &   0.020   &  0.000 &  0.000 &  0.004 &  0.020  \\
100 & 174 & 147.86 & -0.27 &  0.98 & -1.24 &   0.280   &    0.0    &   0.020   &  0.000 &  0.000 &  0.008 &  0.016  \\
100 & 176 & 156.63 & -0.12 &  0.94 & -1.07 &   0.270   &    0.0    &   0.020   &  0.000 &  0.000 &  0.016 &  0.012  \\
100 & 178 & 165.64 & -0.13 &  1.03 & -1.16 &   0.270   &    0.0    &   0.030   &  0.000 &  0.000 &  0.019 &  0.010  \\
100 & 180 & 174.82 & -0.37 &  1.38 & -1.74 &   0.314   &   22.5    &   0.030   & -0.007 & -0.005 &  0.014 & -0.001  \\
100 & 182 & 184.27 & -0.73 &  1.41 & -2.14 &   0.318   &   24.2    &   0.030   & -0.003 & -0.001 &  0.013 & -0.002  \\
100 & 184 & 194.05 & -1.13 &  1.43 & -2.56 &   0.313   &   26.6    &   0.030   &  0.001 &  0.001 &  0.012 & -0.004  \\
100 & 186 & 204.27 & -1.45 &  1.38 & -2.84 &   0.361   &   14.4    &   0.020   & -0.007 & -0.009 &  0.005 & -0.011  \\
100 & 188 & 214.78 & -1.85 &  1.15 & -3.01 &   0.194   &   34.5    &   0.050   & -0.003 & -0.008 &  0.017 &  0.005  \\
100 & 190 & 225.85 & -2.05 &  1.31 & -3.36 &   0.180   &   19.4    &   0.060   &  0.003 & -0.003 &  0.026 &  0.003  \\
100 & 192 & 237.11 & -2.41 &  1.29 & -3.70 &   0.175   &   13.2    &   0.060   &  0.005 & -0.002 &  0.028 &  0.000  \\
102 & 138 &  87.37 &  2.43 &  1.70 &  0.72 &   0.500   &   19.9    &   0.080   & -0.010 &  0.006 &  0.013 &  0.000  \\
102 & 140 &  86.38 &  2.43 &  2.06 &  0.38 &   0.470   &   23.9    &   0.080   & -0.006 &  0.006 & -0.002 & -0.003  \\
102 & 142 &  85.94 &  2.40 &  2.13 &  0.26 &   0.470   &   23.9    &   0.080   & -0.010 &  0.006 & -0.001 &  0.000  \\
102 & 144 &  85.98 &  2.27 &  2.32 & -0.05 &   0.483   &   24.5    &   0.080   & -0.012 &  0.008 & -0.001 &  0.002  \\
102 & 146 &  86.61 &  2.16 &  2.39 & -0.22 &   0.492   &   24.0    &   0.080   & -0.012 &  0.007 &  0.001 &  0.006  \\
102 & 148 &  87.80 &  2.07 &  2.35 & -0.28 &   0.498   &   22.5    &   0.080   & -0.010 &  0.005 &  0.003 &  0.011  \\
102 & 150 &  89.47 &  1.92 &  2.31 & -0.39 &   0.494   &   21.4    &   0.080   & -0.004 &  0.005 &  0.002 &  0.012  \\
102 & 152 &  91.46 &  1.57 &  2.11 & -0.55 &   0.487   &   19.2    &   0.070   &  0.005 &  0.009 &  0.005 &  0.012  \\
102 & 154 &  93.91 &  1.15 &  2.20 & -1.05 &   0.474   &   18.4    &   0.080   &  0.009 &  0.004 &  0.002 &  0.011  \\
102 & 156 &  96.64 &  0.51 &  2.35 & -1.84 &   0.424   &   19.3    &   0.080   &  0.002 & -0.016 & -0.006 &  0.020  \\
102 & 158 & 100.15 &  0.15 &  2.22 & -2.07 &   0.371   &   14.0    &   0.080   & -0.003 & -0.022 & -0.013 &  0.023  \\
102 & 160 & 104.28 & -0.06 &  2.61 & -2.67 &   0.388   &   11.9    &   0.100   &  0.004 & -0.021 & -0.006 &  0.023  \\
102 & 162 & 108.83 & -0.34 &  2.66 & -2.99 &   0.398   &   11.6    &   0.100   &  0.003 & -0.022 & -0.008 &  0.024  \\
102 & 164 & 113.91 & -0.55 &  2.52 & -3.07 &   0.410   &   12.7    &   0.090   &  0.002 & -0.025 & -0.010 &  0.023  \\
102 & 166 & 119.70 & -0.50 &  2.44 & -2.94 &   0.420   &   12.4    &   0.090   & -0.003 & -0.024 & -0.014 &  0.019  \\
102 & 168 & 125.92 & -0.48 &  2.20 & -2.68 &   0.420   &   12.4    &   0.080   & -0.009 & -0.022 & -0.017 &  0.015  \\
102 & 170 & 132.49 & -0.54 &  2.04 & -2.58 &   0.425   &   15.0    &   0.060   & -0.010 & -0.026 & -0.014 &  0.008  \\
102 & 172 & 139.34 & -0.75 &  1.03 & -1.79 &   0.300   &    0.0    &   0.020   &  0.000 &  0.000 &  0.002 &  0.025  \\
102 & 174 & 147.16 & -0.41 &  0.86 & -1.27 &   0.280   &    0.0    &   0.010   &  0.000 &  0.000 &  0.008 &  0.017  \\
102 & 176 & 155.21 & -0.26 &  0.86 & -1.12 &   0.280   &    0.0    &   0.010   &  0.000 &  0.000 &  0.014 &  0.013  \\
102 & 178 & 163.56 & -0.21 &  0.87 & -1.08 &   0.270   &    0.0    &   0.020   &  0.000 &  0.000 &  0.019 &  0.010  \\
102 & 180 & 172.20 & -0.28 &  0.91 & -1.18 &   0.270   &    2.1    &   0.020   & -0.003 &  0.000 &  0.023 &  0.006  \\
102 & 182 & 181.03 & -0.54 &  1.28 & -1.81 &   0.313   &   26.6    &   0.020   & -0.006 &  0.002 &  0.014 & -0.003  \\
102 & 184 & 190.14 & -0.90 &  1.28 & -2.18 &   0.304   &   27.4    &   0.030   & -0.002 &  0.002 &  0.014 & -0.001  \\
102 & 186 & 199.64 & -1.25 &  1.28 & -2.54 &   0.300   &   30.0    &   0.030   &  0.002 & -0.001 &  0.010 & -0.004  \\
102 & 188 & 209.47 & -1.64 &  1.20 & -2.84 &   0.261   &   32.5    &   0.040   &  0.005 & -0.002 &  0.012 & -0.002  \\
102 & 190 & 219.82 & -1.88 &  1.20 & -3.08 &   0.171   &   20.6    &   0.060   &  0.002 & -0.003 &  0.023 &  0.004  \\
102 & 192 & 230.49 & -2.15 &  1.17 & -3.32 &   0.153   &   11.3    &   0.060   &  0.003 & -0.004 &  0.025 &  0.003  \\
104 & 140 & 100.50 &  1.95 &  1.68 &  0.27 &   0.453   &   22.0    &   0.090   & -0.009 & -0.016 &  0.002 & -0.001  \\
104 & 142 &  99.18 &  1.88 &  2.07 & -0.18 &   0.457   &   23.2    &   0.100   & -0.009 & -0.016 &  0.003 &  0.002  \\
104 & 144 &  98.28 &  1.65 &  2.54 & -0.90 &   0.448   &   23.7    &   0.110   & -0.011 & -0.022 &  0.002 &  0.006  \\
104 & 146 &  97.96 &  1.43 &  2.45 & -1.02 &   0.439   &   24.2    &   0.100   & -0.015 & -0.022 & -0.003 &  0.006  \\
104 & 148 &  98.40 &  1.41 &  2.30 & -0.88 &   0.431   &   21.8    &   0.100   & -0.012 & -0.021 & -0.001 &  0.008  \\
104 & 150 &  99.28 &  1.29 &  1.99 & -0.70 &   0.427   &   20.6    &   0.090   & -0.006 & -0.017 & -0.002 &  0.010  \\
104 & 152 & 100.67 &  1.14 &  1.90 & -0.76 &   0.500   &   19.9    &   0.090   &  0.004 &  0.007 &  0.002 &  0.009  \\
104 & 154 & 102.28 &  0.69 &  1.51 & -0.82 &   0.392   &   19.4    &   0.050   & -0.003 & -0.019 & -0.015 &  0.016  \\
104 & 156 & 104.74 &  0.58 &  2.40 & -1.82 &   0.388   &   11.9    &   0.110   &  0.003 & -0.021 & -0.002 &  0.018  \\
104 & 158 & 107.31 &  0.08 &  2.42 & -2.34 &   0.398   &   11.6    &   0.110   &  0.005 & -0.021 & -0.003 &  0.018  \\
104 & 160 & 110.62 & -0.18 &  2.42 & -2.60 &   0.396   &   10.2    &   0.110   &  0.005 & -0.019 & -0.007 &  0.020  \\
104 & 162 & 114.16 & -0.69 &  2.28 & -2.98 &   0.408   &   11.3    &   0.100   &  0.003 & -0.023 & -0.009 &  0.022  \\
104 & 164 & 118.62 & -0.75 &  2.28 & -3.04 &   0.408   &   11.3    &   0.100   & -0.002 & -0.022 & -0.012 &  0.022  \\
104 & 166 & 123.47 & -0.89 &  2.08 & -2.98 &   0.430   &   12.1    &   0.090   & -0.004 & -0.026 & -0.015 &  0.016  \\
104 & 168 & 128.98 & -0.82 &  1.89 & -2.72 &   0.430   &   12.1    &   0.080   & -0.009 & -0.025 & -0.017 &  0.013  \\
104 & 170 & 134.80 & -0.88 &  1.98 & -2.86 &   0.432   &   13.4    &   0.080   & -0.013 & -0.026 & -0.018 &  0.008  \\
104 & 172 & 141.19 & -0.82 &  1.79 & -2.61 &   0.432   &   13.4    &   0.070   & -0.015 & -0.024 & -0.017 &  0.006  \\
104 & 174 & 148.13 & -0.62 &  0.86 & -1.48 &   0.290   &    0.0    &   0.000   &  0.000 &  0.000 &  0.009 &  0.020  \\
104 & 176 & 155.51 & -0.42 &  0.81 & -1.23 &   0.280   &    0.0    &   0.000   &  0.000 &  0.000 &  0.015 &  0.015  \\
104 & 178 & 163.19 & -0.32 &  0.78 & -1.09 &   0.270   &    0.0    &   0.010   &  0.000 &  0.000 &  0.020 &  0.012  \\
104 & 180 & 171.14 & -0.35 &  0.80 & -1.16 &   0.270   &    0.0    &   0.010   &  0.000 &  0.000 &  0.024 &  0.008  \\
104 & 182 & 179.41 & -0.47 &  0.80 & -1.27 &   0.260   &    0.0    &   0.010   &  0.000 &  0.000 &  0.027 &  0.005  \\
104 & 184 & 187.94 & -0.71 &  0.81 & -1.53 &   0.250   &    0.0    &   0.020   &  0.000 &  0.000 &  0.028 &  0.003  \\
104 & 186 & 196.82 & -0.98 &  1.26 & -2.24 &   0.314   &   30.7    &   0.030   & -0.002 &  0.001 &  0.011 & -0.004  \\
104 & 188 & 205.95 & -1.38 &  1.37 & -2.76 &   0.292   &   38.1    &   0.040   &  0.003 &  0.000 &  0.005 & -0.003  \\
104 & 190 & 215.51 & -1.73 &  0.91 & -2.63 &   0.166   &   25.0    &   0.050   &  0.000 & -0.004 &  0.019 &  0.004  \\
104 & 192 & 225.59 & -1.91 &  1.09 & -3.00 &   0.153   &   11.3    &   0.060   &  0.003 & -0.003 &  0.022 &  0.004  \\
106 & 142 & 113.98 &  1.25 &  1.80 & -0.55 &   0.448   &   23.7    &   0.100   & -0.012 & -0.024 &  0.008 &  0.004  \\
106 & 144 & 112.36 &  1.13 &  2.02 & -0.88 &   0.443   &   25.4    &   0.100   & -0.015 & -0.022 &  0.005 &  0.004  \\
106 & 146 & 111.34 &  1.04 &  1.72 & -0.67 &   0.429   &   27.8    &   0.070   & -0.024 & -0.017 & -0.003 &  0.004  \\
106 & 148 & 110.99 &  1.06 &  1.59 & -0.52 &   0.430   &   24.8    &   0.070   & -0.025 & -0.018 & -0.002 &  0.008  \\
106 & 150 & 111.19 &  1.07 &  1.37 & -0.30 &   0.416   &   24.1    &   0.060   & -0.021 & -0.014 & -0.001 &  0.009  \\
106 & 152 & 111.80 &  0.96 &  1.10 & -0.15 &   0.403   &   23.4    &   0.040   & -0.011 & -0.010 & -0.005 &  0.012  \\
106 & 154 & 112.96 &  0.85 &  2.39 & -1.54 &   0.398   &   11.6    &   0.130   &  0.003 & -0.020 &  0.001 &  0.006  \\
106 & 156 & 114.38 &  0.49 &  2.41 & -1.92 &   0.396   &   10.2    &   0.130   &  0.005 & -0.018 & -0.002 &  0.008  \\
106 & 158 & 116.25 &  0.07 &  2.15 & -2.07 &   0.404   &    8.5    &   0.120   &  0.012 & -0.018 & -0.007 &  0.012  \\
106 & 160 & 118.26 & -0.71 &  1.91 & -2.62 &   0.330   &    0.0    &   0.080   &  0.000 &  0.000 & -0.023 &  0.040  \\
106 & 162 & 121.44 & -0.81 &  1.85 & -2.65 &   0.330   &    0.0    &   0.070   &  0.000 &  0.000 & -0.024 &  0.043  \\
106 & 164 & 125.09 & -0.91 &  1.81 & -2.72 &   0.330   &    0.0    &   0.060   &  0.000 &  0.000 & -0.024 &  0.046  \\
106 & 166 & 129.18 & -1.05 &  1.68 & -2.73 &   0.330   &    0.0    &   0.050   &  0.000 &  0.000 & -0.021 &  0.047  \\
106 & 168 & 133.65 & -1.27 &  1.62 & -2.89 &   0.340   &    0.0    &   0.050   &  0.000 &  0.000 & -0.017 &  0.046  \\
106 & 170 & 138.92 & -1.13 &  1.59 & -2.72 &   0.439   &   11.8    &   0.080   & -0.011 & -0.028 & -0.019 &  0.007  \\
106 & 172 & 144.51 & -1.12 &  1.47 & -2.59 &   0.442   &   13.1    &   0.070   & -0.009 & -0.027 & -0.019 &  0.006  \\
106 & 174 & 150.85 & -0.80 &  0.92 & -1.73 &   0.300   &    0.0    &  -0.010   &  0.000 &  0.000 &  0.012 &  0.024  \\
106 & 176 & 157.50 & -0.59 &  0.87 & -1.46 &   0.290   &    0.0    &  -0.010   &  0.000 &  0.000 &  0.017 &  0.019  \\
106 & 178 & 164.60 & -0.35 &  0.94 & -1.28 &   0.280   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.022 &  0.013  \\
106 & 180 & 171.88 & -0.35 &  0.84 & -1.19 &   0.270   &    0.0    &  -0.010   &  0.000 &  0.000 &  0.026 &  0.010  \\
106 & 182 & 179.51 & -0.39 &  0.82 & -1.21 &   0.260   &    0.0    &  -0.010   &  0.000 &  0.000 &  0.027 &  0.007  \\
106 & 184 & 187.39 & -0.58 &  0.68 & -1.27 &   0.240   &    0.0    &   0.010   &  0.000 &  0.000 &  0.027 &  0.006  \\
106 & 186 & 195.72 & -0.71 &  1.32 & -2.03 &   0.328   &   31.3    &   0.040   & -0.007 &  0.002 &  0.013 & -0.005  \\
106 & 188 & 204.16 & -1.11 &  1.21 & -2.32 &   0.323   &   29.8    &   0.040   & -0.002 &  0.003 &  0.010 & -0.004  \\
106 & 190 & 212.92 & -1.56 &  0.68 & -2.25 &   0.157   &   26.6    &   0.040   &  0.000 & -0.004 &  0.018 &  0.006  \\
106 & 192 & 222.41 & -1.65 &  0.81 & -2.46 &   0.143   &   12.1    &   0.050   &  0.003 & -0.004 &  0.020 &  0.005  \\
108 & 144 & 128.25 &  0.78 &  1.30 & -0.52 &   0.434   &   28.9    &   0.070   & -0.025 & -0.016 &  0.000 &  0.006  \\
108 & 146 & 126.37 &  0.65 &  1.28 & -0.62 &   0.429   &   27.8    &   0.060   & -0.030 & -0.017 & -0.002 &  0.010  \\
108 & 148 & 125.11 &  0.58 &  1.39 & -0.81 &   0.421   &   28.4    &   0.050   & -0.034 & -0.017 & -0.005 &  0.012  \\
108 & 150 & 124.66 &  0.75 &  1.04 & -0.30 &   0.420   &   25.4    &   0.040   & -0.029 & -0.013 &  0.000 &  0.013  \\
108 & 152 & 124.87 &  1.03 &  1.73 & -0.70 &   0.406   &    9.9    &   0.130   &  0.010 & -0.014 & -0.001 &  0.001  \\
108 & 154 & 124.76 &  0.47 &  1.84 & -1.38 &   0.416   &    9.7    &   0.130   &  0.018 & -0.016 & -0.003 & -0.002  \\
108 & 156 & 125.28 & -0.01 &  1.69 & -1.71 &   0.416   &    9.7    &   0.120   &  0.019 & -0.019 & -0.006 &  0.004  \\
108 & 158 & 126.26 & -0.54 &  1.78 & -2.31 &   0.340   &    0.0    &   0.090   &  0.000 &  0.000 & -0.018 &  0.041  \\
108 & 160 & 128.17 & -0.63 &  1.57 & -2.20 &   0.330   &    0.0    &   0.070   &  0.001 &  0.000 & -0.018 &  0.045  \\
108 & 162 & 130.59 & -0.72 &  1.59 & -2.30 &   0.330   &    0.0    &   0.060   &  0.000 &  0.000 & -0.019 &  0.049  \\
108 & 164 & 133.43 & -0.87 &  1.56 & -2.43 &   0.330   &    0.0    &   0.050   &  0.000 &  0.000 & -0.017 &  0.051  \\
108 & 166 & 136.62 & -1.15 &  1.53 & -2.68 &   0.340   &    0.0    &   0.050   &  0.000 &  0.000 & -0.015 &  0.050  \\
108 & 168 & 140.47 & -1.23 &  1.29 & -2.52 &   0.330   &    0.0    &   0.040   &  0.000 &  0.000 & -0.007 &  0.047  \\
108 & 170 & 144.69 & -1.41 &  1.07 & -2.49 &   0.330   &    0.0    &   0.030   &  0.000 &  0.000 &  0.002 &  0.042  \\
108 & 172 & 149.61 & -1.33 &  0.95 & -2.28 &   0.310   &    0.0    &   0.000   &  0.000 &  0.000 &  0.012 &  0.034  \\
108 & 174 & 155.36 & -0.87 &  1.03 & -1.90 &   0.300   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.018 &  0.027  \\
108 & 176 & 161.30 & -0.65 &  1.01 & -1.66 &   0.290   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.024 &  0.022  \\
108 & 178 & 167.63 & -0.46 &  1.01 & -1.47 &   0.280   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.028 &  0.017  \\
108 & 180 & 174.31 & -0.34 &  1.00 & -1.33 &   0.270   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.031 &  0.013  \\
108 & 182 & 181.08 & -0.54 &  2.01 & -2.55 &   0.400   &   36.9    &   0.020   & -0.008 & -0.018 &  0.015 & -0.010  \\
108 & 184 & 188.38 & -0.61 &  2.04 & -2.64 &   0.398   &   38.9    &   0.020   & -0.005 & -0.017 &  0.009 & -0.011  \\
108 & 186 & 195.95 & -0.79 &  2.04 & -2.83 &   0.398   &   38.9    &   0.030   & -0.003 & -0.015 &  0.008 & -0.011  \\
108 & 188 & 204.01 & -0.89 &  1.91 & -2.80 &   0.384   &   38.7    &   0.040   & -0.002 & -0.012 &  0.006 & -0.010  \\
108 & 190 & 212.06 & -1.37 &  0.73 & -2.11 &   0.288   &   20.3    &   0.040   & -0.004 &  0.005 &  0.013 & -0.004  \\
108 & 192 & 220.92 & -1.42 &  0.60 & -2.02 &   0.146   &   15.9    &   0.040   &  0.004 & -0.005 &  0.018 &  0.005  \\
110 & 146 & 142.96 &  0.18 &  1.01 & -0.83 &   0.434   &   28.9    &   0.050   & -0.034 & -0.020 &  0.001 &  0.014  \\
110 & 148 & 140.92 &  0.15 &  1.04 & -0.90 &   0.429   &   27.8    &   0.040   & -0.038 & -0.020 &  0.002 &  0.015  \\
110 & 150 & 139.72 &  0.38 &  0.81 & -0.43 &   0.430   &   24.8    &   0.040   & -0.035 & -0.016 &  0.007 &  0.017  \\
110 & 152 & 139.16 &  0.69 &  1.61 & -0.92 &   0.340   &    0.0    &   0.120   &  0.000 &  0.000 & -0.010 &  0.020  \\
110 & 154 & 138.41 &  0.27 &  1.39 & -1.12 &   0.350   &    0.0    &   0.110   &  0.000 &  0.000 & -0.013 &  0.026  \\
110 & 156 & 138.20 & -0.13 &  1.48 & -1.61 &   0.340   &    0.0    &   0.100   &  0.000 &  0.000 & -0.014 &  0.034  \\
110 & 158 & 138.58 & -0.47 &  1.18 & -1.65 &   0.330   &    0.0    &   0.070   &  0.000 &  0.000 & -0.015 &  0.043  \\
110 & 160 & 139.68 & -0.62 &  1.22 & -1.84 &   0.330   &    0.0    &   0.070   &  0.001 &  0.000 & -0.013 &  0.043  \\
110 & 162 & 141.30 & -0.73 &  1.28 & -2.01 &   0.330   &    0.0    &   0.060   &  0.000 &  0.000 & -0.012 &  0.048  \\
110 & 164 & 143.36 & -0.90 &  1.28 & -2.18 &   0.330   &    0.0    &   0.040   &  0.000 &  0.000 & -0.010 &  0.053  \\
110 & 166 & 145.81 & -1.17 &  1.19 & -2.36 &   0.340   &    0.0    &   0.040   &  0.000 &  0.000 & -0.008 &  0.051  \\
110 & 168 & 148.86 & -1.30 &  1.05 & -2.36 &   0.330   &    0.0    &   0.030   &  0.000 &  0.000 &  0.001 &  0.047  \\
110 & 170 & 152.36 & -1.45 &  0.97 & -2.42 &   0.320   &    0.0    &   0.010   &  0.000 &  0.000 &  0.012 &  0.042  \\
110 & 172 & 156.74 & -1.18 &  1.10 & -2.28 &   0.300   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.021 &  0.034  \\
110 & 174 & 161.68 & -0.79 &  1.26 & -2.05 &   0.290   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.029 &  0.027  \\
110 & 176 & 166.92 & -0.55 &  1.30 & -1.85 &   0.280   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.035 &  0.023  \\
110 & 178 & 172.49 & -0.41 &  1.33 & -1.73 &   0.280   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.038 &  0.019  \\
110 & 180 & 178.31 & -0.43 &  1.87 & -2.30 &   0.414   &   37.2    &   0.030   & -0.006 & -0.015 &  0.019 & -0.006  \\
110 & 182 & 184.26 & -0.74 &  1.89 & -2.63 &   0.414   &   37.2    &   0.030   & -0.006 & -0.017 &  0.017 & -0.008  \\
110 & 184 & 190.85 & -0.82 &  1.84 & -2.66 &   0.405   &   40.0    &   0.030   & -0.003 & -0.009 &  0.011 & -0.009  \\
110 & 186 & 197.69 & -1.05 &  1.98 & -3.03 &   0.419   &   40.2    &   0.030   &  0.000 & -0.010 &  0.008 & -0.010  \\
110 & 188 & 205.04 & -1.17 &  1.17 & -2.34 &   0.402   &   26.6    &   0.020   & -0.029 & -0.008 &  0.011 & -0.011  \\
110 & 190 & 212.81 & -1.24 &  0.58 & -1.82 &   0.275   &   19.1    &   0.040   & -0.003 &  0.006 &  0.014 & -0.001  \\
110 & 192 & 221.00 & -1.27 &  0.43 & -1.70 &   0.148   &   28.3    &   0.030   &  0.000 & -0.006 &  0.015 &  0.004 \\
112 & 148 & 158.71 &  0.08 &  0.66 & -0.58 &   0.434   &   26.0    &   0.030   & -0.040 & -0.023 &  0.013 &  0.019  \\
112 & 150 & 157.02 &  0.63 &  0.12 &  0.52 &   0.431   &   21.8    &   0.030   & -0.024 & -0.013 &  0.014 &  0.023  \\
112 & 152 & 155.34 &  0.63 &  0.69 & -0.06 &   0.340   &    0.0    &   0.100   &  0.000 &  0.000 & -0.010 &  0.020  \\
112 & 154 & 153.79 &  0.20 &  0.70 & -0.50 &   0.340   &    0.0    &   0.090   &  0.000 &  0.000 & -0.012 &  0.029  \\
112 & 156 & 152.75 & -0.26 &  0.72 & -0.98 &   0.340   &    0.0    &   0.080   &  0.000 &  0.000 & -0.012 &  0.036  \\
112 & 158 & 152.43 & -0.52 &  0.67 & -1.18 &   0.330   &    0.0    &   0.060   &  0.000 &  0.000 & -0.010 &  0.041  \\
112 & 160 & 152.82 & -0.60 &  0.76 & -1.35 &   0.330   &    0.0    &   0.040   &  0.000 &  0.000 & -0.009 &  0.048  \\
112 & 162 & 153.62 & -0.77 &  0.88 & -1.65 &   0.330   &    0.0    &   0.040   &  0.000 &  0.000 & -0.007 &  0.050  \\
112 & 164 & 154.93 & -0.92 &  0.93 & -1.86 &   0.330   &    0.0    &   0.030   &  0.000 &  0.000 & -0.003 &  0.052  \\
112 & 166 & 156.75 & -1.07 &  0.85 & -1.92 &   0.330   &    0.0    &   0.020   &  0.000 &  0.000 &  0.003 &  0.049  \\
112 & 168 & 158.91 & -1.35 &  0.82 & -2.16 &   0.330   &    0.0    &   0.020   &  0.000 &  0.000 &  0.009 &  0.046  \\
112 & 170 & 162.01 & -1.15 &  1.08 & -2.23 &   0.300   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.024 &  0.037  \\
112 & 172 & 165.72 & -0.82 &  1.28 & -2.10 &   0.290   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.033 &  0.031  \\
112 & 174 & 169.89 & -0.48 &  1.66 & -2.13 &   0.280   &    0.0    &  -0.040   &  0.000 &  0.000 &  0.043 &  0.025  \\
112 & 176 & 174.27 & -0.36 &  1.70 & -2.06 &   0.419   &   33.3    &   0.020   & -0.023 & -0.026 &  0.024 & -0.005  \\
112 & 178 & 178.92 & -0.42 &  1.50 & -1.92 &   0.424   &   34.5    &   0.030   & -0.013 & -0.016 &  0.022 & -0.004  \\
112 & 180 & 183.77 & -0.71 &  1.53 & -2.24 &   0.424   &   34.5    &   0.030   & -0.012 & -0.017 &  0.021 & -0.007  \\
112 & 182 & 189.08 & -0.96 &  1.60 & -2.56 &   0.430   &   35.6    &   0.030   & -0.010 & -0.017 &  0.018 & -0.009  \\
112 & 184 & 194.67 & -1.33 &  1.33 & -2.66 &   0.341   &   58.2    &   0.010   & -0.002 &  0.000 & -0.003 & -0.003  \\
112 & 186 & 201.15 & -1.24 &  1.13 & -2.36 &   0.316   &   55.3    &   0.020   & -0.012 &  0.007 & -0.002 & -0.003  \\
112 & 188 & 208.12 & -1.04 &  0.90 & -1.93 &   0.286   &   53.6    &   0.020   & -0.011 &  0.007 & -0.001 & -0.002  \\
112 & 190 & 215.14 & -1.19 &  0.47 & -1.65 &   0.288   &   20.3    &   0.040   & -0.005 &  0.010 &  0.013 & -0.001  \\
112 & 192 & 222.61 & -1.26 &  0.21 & -1.47 &   0.158   &   55.3    &   0.000   & -0.003 &  0.002 &  0.000 & -0.001  \\
114 & 150 & 175.66 &  0.63 & -0.35 &  0.98 &   0.350   &    0.0    &   0.080   &  0.000 &  0.000 & -0.007 &  0.015  \\
114 & 152 & 172.88 &  0.32 & -0.18 &  0.50 &   0.350   &    0.0    &   0.080   &  0.000 &  0.000 & -0.008 &  0.022  \\
114 & 154 & 170.53 & -0.12 & -0.02 & -0.10 &   0.340   &    0.0    &   0.070   &  0.000 &  0.000 & -0.010 &  0.029  \\
114 & 156 & 168.82 & -0.46 &  0.11 & -0.57 &   0.330   &    0.0    &   0.060   &  0.000 &  0.000 & -0.009 &  0.034  \\
114 & 158 & 167.96 & -0.49 &  0.22 & -0.71 &   0.320   &    0.0    &   0.040   &  0.000 &  0.000 & -0.007 &  0.040  \\
114 & 160 & 167.61 & -0.53 &  0.42 & -0.95 &   0.320   &    0.0    &   0.030   &  0.000 &  0.000 & -0.004 &  0.046  \\
114 & 162 & 167.71 & -0.64 &  0.55 & -1.19 &   0.330   &    0.0    &   0.020   &  0.000 &  0.000 & -0.001 &  0.050  \\
114 & 164 & 168.29 & -0.77 &  0.64 & -1.40 &   0.320   &    0.0    &   0.020   &  0.000 &  0.000 &  0.005 &  0.049  \\
114 & 166 & 169.34 & -0.93 &  0.68 & -1.61 &   0.320   &    0.0    &   0.010   &  0.000 &  0.000 &  0.013 &  0.047  \\
114 & 168 & 170.99 & -0.97 &  0.91 & -1.88 &   0.310   &    0.0    &  -0.010   &  0.000 &  0.000 &  0.024 &  0.042  \\
114 & 170 & 173.46 & -0.68 &  1.28 & -1.96 &   0.290   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.036 &  0.034  \\
114 & 172 & 176.37 & -0.41 &  1.70 & -2.10 &   0.290   &    0.0    &  -0.040   &  0.000 &  0.000 &  0.046 &  0.029  \\
114 & 174 & 179.71 & -0.17 &  1.66 & -1.83 &   0.270   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.051 &  0.025  \\
114 & 176 & 183.20 & -0.22 &  1.13 & -1.35 &   0.433   &   33.7    &   0.030   & -0.019 & -0.015 &  0.023 & -0.003  \\
114 & 178 & 186.94 & -0.48 &  1.12 & -1.59 &   0.433   &   33.7    &   0.030   & -0.016 & -0.014 &  0.022 & -0.006  \\
114 & 180 & 191.18 & -0.67 &  1.19 & -1.85 &   0.438   &   34.8    &   0.030   & -0.012 & -0.013 &  0.020 & -0.008  \\
114 & 182 & 195.27 & -1.43 &  1.34 & -2.77 &   0.444   &   31.2    &   0.020   & -0.030 & -0.026 &  0.016 & -0.013  \\
114 & 184 & 199.98 & -1.99 &  1.54 & -3.53 &   0.457   &   28.8    &   0.010   & -0.040 & -0.031 &  0.012 & -0.016  \\
114 & 186 & 206.11 & -1.54 &  0.98 & -2.53 &   0.311   &   56.9    &   0.020   & -0.016 &  0.013 & -0.002 & -0.003  \\
114 & 188 & 212.45 & -1.29 &  0.98 & -2.26 &   0.300   &   53.2    &   0.030   & -0.018 &  0.011 &  0.000 & -0.002  \\
114 & 190 & 218.91 & -1.31 &  1.05 & -2.36 &   0.286   &   36.5    &   0.060   & -0.010 &  0.015 &  0.009 &  0.000  \\
114 & 192 & 225.57 & -1.53 &  0.15 & -1.68 &   0.294   &   17.8    &   0.030   & -0.006 &  0.007 &  0.011 & -0.005  \\
116 & 152 & 191.89 & -0.09 & -0.69 &  0.60 &   0.330   &    0.0    &   0.050   &  0.000 &  0.000 & -0.008 &  0.023  \\
116 & 154 & 188.92 & -0.36 & -0.44 &  0.08 &   0.320   &    0.0    &   0.050   &  0.001 &  0.001 & -0.009 &  0.027  \\
116 & 156 & 186.82 & -0.32 & -0.32 &  0.00 &   0.310   &    0.0    &   0.030   &  0.000 &  0.000 & -0.006 &  0.032  \\
116 & 158 & 185.30 & -0.23 & -0.10 & -0.13 &   0.310   &    0.0    &   0.020   &  0.000 &  0.000 & -0.003 &  0.039  \\
116 & 160 & 184.22 & -0.24 &  0.10 & -0.34 &   0.310   &    0.0    &   0.020   &  0.000 &  0.000 &  0.001 &  0.043  \\
116 & 162 & 183.53 & -0.37 &  0.25 & -0.63 &   0.320   &    0.0    &   0.010   &  0.000 &  0.000 &  0.006 &  0.046  \\
116 & 164 & 183.45 & -0.41 &  0.38 & -0.79 &   0.310   &    0.0    &   0.010   &  0.000 &  0.000 &  0.014 &  0.044  \\
116 & 166 & 183.71 & -0.60 &  0.55 & -1.16 &   0.310   &    0.0    &   0.000   &  0.000 &  0.000 &  0.022 &  0.043  \\
116 & 168 & 184.69 & -0.58 &  0.97 & -1.54 &   0.300   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.034 &  0.038  \\
116 & 170 & 186.37 & -0.34 &  1.33 & -1.67 &   0.290   &    0.0    &  -0.030   &  0.000 &  0.000 &  0.044 &  0.033  \\
116 & 172 & 188.49 & -0.12 &  1.96 & -2.08 &   0.280   &    0.0    &  -0.040   &  0.000 &  0.000 &  0.056 &  0.028  \\
116 & 174 & 191.14 &  0.16 &  0.73 & -0.58 &   0.444   &   35.9    &   0.030   & -0.013 &  0.006 &  0.024 & -0.003  \\
116 & 176 & 193.74 & -0.07 &  0.68 & -0.76 &   0.438   &   34.8    &   0.040   & -0.011 &  0.000 &  0.022 & -0.002  \\
116 & 178 & 196.71 & -0.39 &  0.70 & -1.09 &   0.438   &   34.8    &   0.030   & -0.012 & -0.003 &  0.022 & -0.006  \\
116 & 180 & 200.04 & -0.77 &  0.65 & -1.43 &   0.441   &   33.0    &   0.030   & -0.018 & -0.011 &  0.018 & -0.010  \\
116 & 182 & 203.46 & -1.51 &  0.99 & -2.50 &   0.453   &   30.5    &   0.020   & -0.033 & -0.027 &  0.014 & -0.016  \\
116 & 184 & 207.88 & -1.66 &  1.09 & -2.75 &   0.453   &   30.5    &   0.010   & -0.034 & -0.026 &  0.014 & -0.019  \\
116 & 186 & 212.65 & -1.88 &  1.25 & -3.13 &   0.457   &   28.8    &   0.000   & -0.040 & -0.029 &  0.010 & -0.019  \\
116 & 188 & 218.34 & -1.59 &  0.87 & -2.46 &   0.448   &   29.4    &   0.010   & -0.034 & -0.022 &  0.008 & -0.018  \\
116 & 190 & 224.42 & -1.32 &  0.46 & -1.78 &   0.286   &   24.8    &   0.050   & -0.003 &  0.017 &  0.013 &  0.002  \\
116 & 192 & 230.30 & -1.64 &  0.00 & -1.63 &   0.301   &   15.4    &   0.040   & -0.010 &  0.006 &  0.013 & -0.006  \\
118 & 154 & 209.46 & -0.01 & -0.75 &  0.74 &   0.300   &    0.0    &   0.030   &  0.000 &  0.000 & -0.008 &  0.023  \\
118 & 156 & 206.74 &  0.19 & -0.53 &  0.72 &   0.290   &    0.0    &   0.030   &  0.000 &  0.000 & -0.004 &  0.028  \\
118 & 158 & 204.35 &  0.18 & -0.40 &  0.58 &   0.300   &    0.0    &   0.020   &  0.000 &  0.000 &  0.002 &  0.034  \\
118 & 160 & 202.34 &  0.01 & -0.26 &  0.26 &   0.310   &    0.0    &   0.020   &  0.000 &  0.000 &  0.007 &  0.039  \\
118 & 162 & 200.93 & -0.09 & -0.10 &  0.01 &   0.310   &    0.0    &   0.020   &  0.000 &  0.000 &  0.012 &  0.041  \\
118 & 164 & 200.07 & -0.15 &  0.21 & -0.35 &   0.310   &    0.0    &   0.000   &  0.000 &  0.000 &  0.022 &  0.041  \\
118 & 166 & 199.60 & -0.34 &  0.50 & -0.83 &   0.310   &    0.0    &  -0.010   &  0.000 &  0.000 &  0.030 &  0.040  \\
118 & 168 & 199.82 & -0.32 &  0.85 & -1.17 &   0.300   &    0.0    &  -0.020   &  0.000 &  0.000 &  0.039 &  0.036  \\
118 & 170 & 200.85 &  0.00 &  0.58 & -0.57 &   0.464   &   37.1    &   0.010   & -0.021 &  0.021 &  0.025 & -0.009  \\
118 & 172 & 201.99 & -0.03 &  0.60 & -0.63 &   0.464   &   37.1    &   0.010   & -0.017 &  0.021 &  0.024 & -0.008  \\
118 & 174 & 203.62 & -0.05 &  0.49 & -0.54 &   0.450   &   36.9    &   0.020   & -0.017 &  0.014 &  0.025 & -0.007  \\
118 & 176 & 205.62 & -0.17 &  0.38 & -0.55 &   0.444   &   35.9    &   0.030   & -0.013 &  0.007 &  0.024 & -0.006  \\
118 & 178 & 207.91 & -0.45 &  0.39 & -0.84 &   0.444   &   35.9    &   0.030   & -0.011 &  0.004 &  0.022 & -0.008  \\
118 & 180 & 210.64 & -0.73 &  0.24 & -0.97 &   0.447   &   34.1    &   0.030   & -0.012 & -0.001 &  0.018 & -0.011  \\
118 & 182 & 213.46 & -1.36 &  0.44 & -1.80 &   0.453   &   30.5    &   0.020   & -0.028 & -0.023 &  0.015 & -0.018  \\
118 & 184 & 217.23 & -1.47 &  0.45 & -1.92 &   0.453   &   30.5    &   0.020   & -0.026 & -0.022 &  0.014 & -0.020  \\
118 & 186 & 221.32 & -1.68 &  0.55 & -2.23 &   0.461   &   29.9    &   0.010   & -0.031 & -0.024 &  0.011 & -0.020  \\
118 & 188 & 226.19 & -1.53 &  0.39 & -1.92 &   0.453   &   30.5    &   0.010   & -0.025 & -0.018 &  0.007 & -0.019  \\
118 & 190 & 231.40 & -1.44 &  0.35 & -1.78 &   0.453   &   30.5    &   0.010   & -0.025 & -0.016 &  0.004 & -0.017  \\
118 & 192 & 236.67 & -1.70 & -0.15 & -1.55 &   0.304   &   17.3    &   0.040   & -0.008 &  0.009 &  0.013 & -0.006  \\
120 & 156 & 226.20 & -1.30 & -0.27 & -1.02 &   0.490   &   39.2    &   0.040   & -0.047 & -0.001 &  0.019 &  0.002  \\
120 & 158 & 223.09 & -1.26 & -0.20 & -1.06 &   0.492   &   37.6    &   0.050   & -0.051 & -0.001 &  0.022 &  0.003  \\
120 & 160 & 220.58 & -1.17 &  0.05 & -1.22 &   0.498   &   38.5    &   0.040   & -0.053 & -0.002 &  0.025 & -0.001  \\
120 & 162 & 218.76 & -0.92 &  0.18 & -1.10 &   0.498   &   38.5    &   0.030   & -0.053 &  0.001 &  0.026 & -0.003  \\
120 & 164 & 217.57 & -0.57 &  0.23 & -0.80 &   0.490   &   39.2    &   0.030   & -0.047 &  0.009 &  0.027 & -0.005  \\
120 & 166 & 216.76 & -0.35 &  0.33 & -0.68 &   0.483   &   40.0    &   0.020   & -0.041 &  0.016 &  0.027 & -0.008  \\
120 & 168 & 216.40 & -0.18 &  0.33 & -0.51 &   0.469   &   39.8    &   0.010   & -0.028 &  0.023 &  0.026 & -0.009  \\
120 & 170 & 216.44 & -0.10 &  0.30 & -0.40 &   0.455   &   39.7    &   0.010   & -0.023 &  0.023 &  0.024 & -0.009  \\
120 & 172 & 216.91 & -0.08 &  0.16 & -0.25 &   0.456   &   37.9    &   0.020   & -0.017 &  0.020 &  0.027 & -0.006  \\
120 & 174 & 217.83 & -0.09 &  0.08 & -0.18 &   0.450   &   36.9    &   0.030   & -0.013 &  0.015 &  0.027 & -0.006  \\
120 & 176 & 219.07 & -0.25 & -0.02 & -0.23 &   0.444   &   35.9    &   0.030   & -0.008 &  0.009 &  0.025 & -0.007  \\
120 & 178 & 220.69 & -0.49 & -0.01 & -0.48 &   0.444   &   35.9    &   0.020   & -0.008 &  0.006 &  0.021 & -0.010  \\
120 & 180 & 222.68 & -0.81 &  0.00 & -0.81 &   0.444   &   35.9    &   0.030   & -0.006 &  0.002 &  0.019 & -0.011  \\
120 & 182 & 225.12 & -1.12 & -0.28 & -0.83 &   0.449   &   32.3    &   0.020   & -0.008 & -0.004 &  0.011 & -0.015  \\
120 & 184 & 228.07 & -1.35 & -0.17 & -1.19 &   0.449   &   32.3    &   0.020   & -0.010 & -0.007 &  0.012 & -0.018  \\
120 & 186 & 231.42 & -1.61 & -0.08 & -1.53 &   0.461   &   29.9    &   0.010   & -0.021 & -0.020 &  0.008 & -0.021  \\
120 & 188 & 235.58 & -1.49 & -0.16 & -1.32 &   0.453   &   30.5    &   0.010   & -0.013 & -0.014 &  0.004 & -0.019  \\
120 & 190 & 240.11 & -1.41 & -0.20 & -1.22 &   0.453   &   30.5    &   0.010   & -0.011 & -0.013 & -0.001 & -0.016  \\
120 & 192 & 245.01 & -1.36 & -0.28 & -1.08 &   0.461   &   29.9    &   0.010   & -0.011 & -0.012 & -0.003 & -0.014  \\
122 & 158 & 244.85 & -1.21 & -0.57 & -0.64 &   0.497   &   40.1    &   0.050   & -0.051 & -0.002 &  0.019 &  0.005  \\
122 & 160 & 241.32 & -1.37 & -0.46 & -0.91 &   0.498   &   38.5    &   0.040   & -0.059 & -0.001 &  0.023 &  0.003  \\
122 & 162 & 238.77 & -1.10 & -0.30 & -0.80 &   0.504   &   39.4    &   0.040   & -0.057 &  0.002 &  0.025 &  0.003  \\
122 & 164 & 236.77 & -0.81 & -0.22 & -0.59 &   0.504   &   39.4    &   0.040   & -0.054 &  0.008 &  0.028 &  0.003  \\
122 & 166 & 235.24 & -0.57 & -0.06 & -0.51 &   0.497   &   40.1    &   0.030   & -0.054 &  0.015 &  0.026 &  0.001  \\
122 & 168 & 234.43 & -0.12 & -0.06 & -0.06 &   0.468   &   41.6    &   0.020   & -0.035 &  0.021 &  0.025 & -0.006  \\
122 & 170 & 233.81 &  0.04 & -0.17 &  0.21 &   0.461   &   40.6    &   0.020   & -0.021 &  0.022 &  0.025 & -0.006  \\
122 & 172 & 233.62 &  0.11 & -0.33 &  0.44 &   0.448   &   38.7    &   0.020   & -0.009 &  0.018 &  0.023 & -0.004  \\
122 & 174 & 233.77 &  0.06 & -0.35 &  0.40 &   0.442   &   37.7    &   0.010   & -0.001 &  0.013 &  0.018 & -0.005  \\
122 & 176 & 234.22 & -0.18 & -0.39 &  0.21 &   0.436   &   36.6    &   0.020   &  0.002 &  0.007 &  0.019 & -0.006  \\
122 & 178 & 235.09 & -0.45 & -0.32 & -0.13 &   0.436   &   36.6    &   0.020   &  0.003 &  0.003 &  0.018 & -0.008  \\
122 & 180 & 236.33 & -0.82 & -0.28 & -0.55 &   0.436   &   36.6    &   0.030   &  0.004 & -0.001 &  0.016 & -0.010  \\
122 & 182 & 238.01 & -1.19 & -0.22 & -0.97 &   0.436   &   36.6    &   0.030   &  0.004 & -0.004 &  0.014 & -0.013  \\
122 & 184 & 240.18 & -1.51 & -0.71 & -0.81 &   0.458   &   31.6    &   0.020   & -0.001 & -0.004 &  0.007 & -0.018  \\
122 & 186 & 242.95 & -1.67 & -0.70 & -0.98 &   0.461   &   29.9    &   0.010   & -0.009 & -0.013 &  0.004 & -0.020  \\
122 & 188 & 246.37 & -1.61 & -0.62 & -0.99 &   0.453   &   30.5    &   0.010   & -0.002 & -0.010 &  0.000 & -0.018  \\
122 & 190 & 249.94 & -1.81 & -0.16 & -1.64 &   0.305   &   23.2    &   0.050   & -0.001 &  0.021 &  0.015 & -0.003  \\
122 & 192 & 253.87 & -2.07 & -0.34 & -1.72 &   0.310   &   20.8    &   0.050   &  0.002 &  0.017 &  0.010 & -0.007  \\
124 & 160 & 263.66 & -1.48 & -1.01 & -0.48 &   0.498   &   38.5    &   0.040   & -0.064 & -0.001 &  0.021 &  0.005  \\
124 & 162 & 260.38 & -1.19 & -0.81 & -0.39 &   0.504   &   39.4    &   0.050   & -0.061 &  0.002 &  0.026 &  0.006  \\
124 & 164 & 257.52 & -1.01 & -0.68 & -0.33 &   0.511   &   40.3    &   0.050   & -0.057 &  0.010 &  0.029 &  0.007  \\
124 & 166 & 255.20 & -0.82 & -0.52 & -0.31 &   0.503   &   41.0    &   0.040   & -0.057 &  0.015 &  0.026 &  0.004  \\
124 & 168 & 253.79 & -0.23 & -0.45 &  0.22 &   0.482   &   41.7    &   0.030   & -0.050 &  0.019 &  0.023 &  0.000  \\
124 & 170 & 252.72 &  0.19 & -0.74 &  0.93 &   0.461   &   40.6    &   0.020   & -0.012 &  0.022 &  0.022 & -0.004  \\
124 & 172 & 251.77 &  0.23 & -0.71 &  0.94 &   0.440   &   39.5    &   0.020   &  0.004 &  0.015 &  0.017 & -0.001  \\
124 & 174 & 251.10 &  0.07 & -0.68 &  0.76 &   0.434   &   38.5    &   0.020   &  0.009 &  0.009 &  0.016 & -0.003  \\
124 & 176 & 250.77 & -0.23 & -0.65 &  0.42 &   0.428   &   37.4    &   0.030   &  0.012 &  0.003 &  0.016 & -0.004  \\
124 & 178 & 250.88 & -0.56 & -0.56 &  0.00 &   0.428   &   37.4    &   0.030   &  0.015 &  0.000 &  0.012 & -0.005  \\
124 & 180 & 251.42 & -0.92 & -0.47 & -0.46 &   0.428   &   37.4    &   0.030   &  0.014 & -0.004 &  0.014 & -0.009  \\
124 & 182 & 252.41 & -1.29 & -0.39 & -0.91 &   0.428   &   37.4    &   0.040   &  0.013 & -0.006 &  0.013 & -0.011  \\
124 & 184 & 253.84 & -1.67 & -0.46 & -1.21 &   0.436   &   36.6    &   0.030   &  0.010 & -0.008 &  0.010 & -0.015  \\
124 & 186 & 255.88 & -1.87 & -1.18 & -0.69 &   0.461   &   29.9    &   0.010   & -0.001 & -0.008 &  0.001 & -0.020  \\
124 & 188 & 258.64 & -1.78 &  0.18 & -1.96 &   0.304   &   27.4    &   0.070   &  0.001 &  0.026 &  0.016 &  0.001  \\
124 & 190 & 261.43 & -2.08 & -0.37 & -1.71 &   0.305   &   23.2    &   0.050   &  0.002 &  0.021 &  0.015 & -0.005  \\
124 & 192 & 264.66 & -2.37 & -0.41 & -1.96 &   0.305   &   23.2    &   0.050   &  0.002 &  0.020 &  0.010 & -0.006  \\
126 & 162 & 283.37 & -1.38 & -1.48 &  0.10 &   0.511   &   40.3    &   0.060   & -0.059 &  0.004 &  0.025 &  0.007  \\
126 & 164 & 279.69 & -1.28 & -1.35 &  0.07 &   0.511   &   40.3    &   0.050   & -0.060 &  0.009 &  0.027 &  0.006  \\
126 & 166 & 276.70 & -1.03 & -1.09 &  0.07 &   0.503   &   41.0    &   0.050   & -0.057 &  0.016 &  0.029 &  0.005  \\
126 & 168 & 274.31 & -0.69 & -0.85 &  0.17 &   0.496   &   41.8    &   0.050   & -0.056 &  0.019 &  0.028 &  0.005  \\
126 & 170 & 272.82 &  0.05 & -0.91 &  0.96 &   0.482   &   41.7    &   0.030   & -0.050 &  0.022 &  0.025 &  0.002  \\
126 & 172 & 271.22 &  0.16 & -0.98 &  1.14 &   0.453   &   41.4    &   0.020   &  0.011 &  0.017 &  0.012 &  0.000  \\
126 & 174 & 269.79 & -0.05 & -0.93 &  0.89 &   0.426   &   39.3    &   0.030   &  0.016 &  0.006 &  0.012 & -0.001  \\
126 & 176 & 268.64 & -0.46 & -1.03 &  0.56 &   0.422   &   36.3    &   0.030   &  0.018 &  0.001 &  0.014 & -0.005  \\
126 & 178 & 268.05 & -0.79 & -0.84 &  0.05 &   0.428   &   37.4    &   0.030   &  0.020 & -0.003 &  0.012 & -0.007  \\
126 & 180 & 267.88 & -1.16 & -0.73 & -0.43 &   0.428   &   37.4    &   0.030   &  0.020 & -0.007 &  0.012 & -0.010  \\
126 & 182 & 268.19 & -1.52 & -0.63 & -0.89 &   0.428   &   37.4    &   0.030   &  0.021 & -0.009 &  0.009 & -0.011  \\
126 & 184 & 269.02 & -1.80 & -0.46 & -1.33 &   0.426   &   39.3    &   0.040   &  0.018 & -0.008 &  0.009 & -0.012  \\
126 & 186 & 270.62 & -1.76 & -0.03 & -1.73 &   0.304   &   27.4    &   0.070   &  0.002 &  0.028 &  0.019 &  0.001  \\
126 & 188 & 272.22 & -2.15 & -0.37 & -1.78 &   0.309   &   24.9    &   0.060   &  0.004 &  0.025 &  0.015 & -0.003  \\
126 & 190 & 274.31 & -2.49 & -0.70 & -1.79 &   0.314   &   22.5    &   0.050   &  0.003 &  0.022 &  0.012 & -0.009  \\
*126 & 192 & 276.92 & -2.72 & -0.46 & -2.26 &   0.305   &   23.2    &   0.060   &  0.005 &  0.022 &  0.008 & -0.008  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{longtable}
